Surface detachment and bed entrainment of fluvial plastics

Over the last decade, fluvial plastics have been identified as major threat to aquatic environments and human health. In order to develop adequate mitigation strategies for plastic pollution, a fundamental process understanding of riverine plastic transport is of significant importance. In this context, the implementation of research findings into numerical simulation environments is anticipated to enhance modelling capabilities and to support a rigorous decision making. Recent experimental research has focused on the incipient motion of plastic particles, as well as on the effects of surface tension on plastic concentration profiles. While these investigations have advanced the state-of-the-art knowledge, current literature still displays a lack of basic insights into layer-specific plastic transport physics. In this study, first principles are applied to advance knowledge on free-surface detachment and bed entrainment of fluvial plastics. A novel relationship for the critical surface detachment velocity is derived, followed by the development of a framework that allows to relate plastic Shields parameters to those of natural sediments. Overall, it is anticipated that these developments will trigger new research within the plastics community, and it is hoped that present findings will be implemented into Lagrangian particle tracking software.

==> Figures/FigA2.tex <==
\pgfplotstableread{
a u1 u2 u3 u4 u5 u6 u7 u8 u9 u10 u11
0.0100000000000000	122.968013688180	122.967999233660	122.967984779139	122.967970324616	122.967955870091	122.967941415564	122.967926961036	122.967912506506	122.967898051974	122.967883597440	122.967869142905
0.110000000000000	37.0762511471801	37.0757238010528	37.0751964474247	37.0746690862955	37.0741417176648	37.0736143415324	37.0730869578979	37.0725595667609	37.0720321681213	37.0715047619785	37.0709773483325
0.210000000000000	26.8338205135453	26.8324294600118	26.8310383343593	26.8296471365764	26.8282558666520	26.8268645245748	26.8254731103337	26.8240816239173	26.8226900653145	26.8212984345141	26.8199067315047
0.310000000000000	22.0874444932228	22.0849492994725	22.0824538237793	22.0799580660475	22.0774620261816	22.0749657040858	22.0724690996643	22.0699722128214	22.0674750434612	22.0649775914877	22.0624798568050
0.410000000000000	19.2059122821608	19.2021169014232	19.1983207703641	19.1945238885383	19.1907262555000	19.1869278708033	19.1831287340016	19.1793288446481	19.1755282022952	19.1717268064953	19.1679246568000
0.510000000000000	17.2217368932292	17.2164707738309	17.2112030431557	17.2059336997239	17.2006627420531	17.1953901686590	17.1901159780548	17.1848401687515	17.1795627392578	17.1742836880801	17.1690030137225
0.610000000000000	15.7482828426277	15.7413933047487	15.7345007502041	15.7276051750277	15.7207065752448	15.7138049468718	15.7069002859163	15.6999925883774	15.6930818502450	15.6861680675006	15.6792512361166
0.710000000000000	14.5984387447545	14.5897861505305	14.5811284217673	14.5724655493136	14.5637975239905	14.5551243365920	14.5464459778845	14.5377624386071	14.5290737094708	14.5203797811591	14.5116806443277
0.810000000000000	13.6699230348164	13.6593770744610	13.6488229656193	13.6382606893740	13.6276902267343	13.6171115586359	13.6065246659402	13.5959295294344	13.5853261298304	13.5747144477649	13.5640944637990
0.910000000000000	12.8982219157682	12.8856619222450	12.8730896742152	12.8605051357394	12.8479082707019	12.8352990428102	12.8226774155929	12.8100433523992	12.7973968163975	12.7847377705737	12.7720661777304
1.01000000000000	12.2452697490901	12.2305800486149	12.2158726836511	12.2011475903199	12.1864047043566	12.1716439611074	12.1568652955257	12.1420686421694	12.1272539351970	12.1124211083642	12.0975700950209
1.11000000000000	11.6828775009416	11.6659489563996	11.6489958109975	11.6320179571712	11.6150152865706	11.5979876900514	11.5809350576669	11.5638572786598	11.5467542414537	11.5296258336446	11.5124719419923
1.21000000000000	11.1919453454457	11.1726737669043	11.1533688896179	11.1340305403804	11.1146585444785	11.0952527256740	11.0758129061845	11.0563389066648	11.0368305461874	11.0172876422231	10.9977100106208
1.31000000000000	10.7585854216912	10.7368709554991	10.7151124844423	10.6933097399012	10.6714624505115	10.6495703421260	10.6276331377736	10.6056505576186	10.5836223189194	10.5615481359857	10.5394277201352
1.41000000000000	10.3724257334143	10.3481723768110	10.3238620431112	10.2994943288586	10.2750688258128	10.2505851208694	10.2260427959787	10.2014414280623	10.1767805889281	10.1520598451833	10.1272787581453
1.51000000000000	10.0263014345728	9.99941467087681	9.97245541796883	9.94542308635511	9.91831707850857	9.89113678871465	9.86388160291342	9.83655089853772	9.80914404434723	9.78166040025834	9.75409931716977
1.61000000000000	9.71323734383998	9.68362742270579	9.65392668429751	9.62413428781017	9.59424937938427	9.56427109182019	9.53419854428464	9.50403084200863	9.47376707597687	9.44340632260813	9.41294764342643
1.71000000000000	9.42836348600016	9.39594356244307	9.36341138864942	9.33076579052138	9.29800557334950	9.26512952130258	9.23213639690115	9.19902494047392	9.16579386959664	9.13244187851254	9.09896763753361
1.81000000000000	9.16776758304272	9.13245351216386	9.09700235500570	9.06141250259166	9.02568231422255	8.98981011659394	8.95379420288182	8.91763283179484	8.88132422659202	8.84486657406405	8.80825802347665
1.91000000000000	8.92826611550106	8.88997628395618	8.85152082014171	8.81289755582698	8.77410427505852	8.73513871267647	8.69599855277116	8.65668142707684	8.61718491329947	8.57750653337524	8.53764375165619
2.01000000000000	8.70723888178721	8.66589406937348	8.62435105377199	8.58260695685137	8.54065883014238	8.49850365240755	8.45613832710179	8.41355967971794	8.37076445501072	8.32774931409240	8.28451083139264
2.11000000000000	8.50312143090566	8.45864155584459	8.41392654304723	8.36897262352606	8.32377592651691	8.27833247558929	8.23263818456333	8.18668885322168	8.14048016280353	8.09400767126716	8.04726680830613
2.21000000000000	8.31344185758359	8.26575180272423	8.21778499408781	8.16953655685992	8.12100147141266	8.07217456720942	8.02305051637583	7.97362382691424	7.92388883553715	7.87383970009336	7.82347039155784
2.31000000000000	8.13609368482432	8.08512408086037	8.03383111333429	7.98220854853142	7.93024994983879	7.87794866837733	7.82529783307051	7.77229034010748	7.71891884175485	7.66517573446741	7.61105314624317
2.41000000000000	7.97092487983476	7.91660150356390	7.86190277811241	7.80682081379822	7.75134744060763	7.69547419404912	7.63919230007580	7.58249265900065	7.52536582832092	7.46780200435989	7.40979100262505
2.51000000000000	7.81676289275948	7.75901298242130	7.70083000728773	7.64220407610945	7.58312491527502	7.52358184779202	7.46356377075901	7.40305913119348	7.34205590006695	7.28054154438176	7.21850299710609
2.61000000000000	7.67154585766022	7.61030649792249	7.54857033738568	7.48632508542053	7.42355793610680	7.36025553747096	7.29640395832150	7.23198865244874	7.16699441992841	7.10140536523741	7.03520485185473
2.71000000000000	7.53498504858744	7.47019157281067	7.40483116529655	7.33888867871712	7.27234827897136	7.20519340078482	7.13740669954911	7.06896999900438	6.99986423431764	6.93006939005193	6.85956443245415
2.81000000000000	7.40684652899663	7.33843172815905	7.26937307844312	7.19965205258808	7.12924921734946	7.05814417023484	6.98631547044379	6.91374056334951	6.84039569776826	6.76625583515644	6.69129454975125
2.91000000000000	7.28547787966742	7.21338562166755	7.14056554613408	7.06699515426422	6.99265076363398	6.91750741914367	6.84153879515892	6.76471708775921	6.68701289584358	6.60839508965189	6.52883066503429
3.01000000000000	7.17129921127908	7.09546603773681	7.01881358975013	6.94131472580271	6.86294077182880	6.78366139725551	6.70344447784862	6.62225594360288	6.54005960963416	6.45681698769236	6.37248707550963
3.11000000000000	7.06331017931270	6.98367932338131	6.90312994912199	6.82162951919160	6.73914352865017	6.65563533424036	6.57106596413626	6.48539390535928	6.39857486557066	6.31056150536178	6.22130313644940
3.21000000000000	6.96106756229167	6.87758439261961	6.79307533804980	6.70750162275314	6.62082196483575	6.53299234354878	6.44396573793519	6.35369183250951	6.26211668474116	6.16918234810166	6.07482644319529
3.31000000000000	6.86417554514587	6.77678758931398	6.68825793064093	6.59854061614253	6.50758652489415	6.41534305357751	6.32175376072072	6.22675796279957	6.13029027399105	6.03228007966230	5.93265093154754
3.41000000000000	6.77227929660358	6.68093626576985	6.58832694265791	6.49439715596647	6.39908875821384	6.30233920473756	6.20408107358740	6.10424151584116	6.00274162360767	5.89949570013110	5.79441041279773
3.51000000000000	6.68505956072474	6.58971337465946	6.49296722538273	6.39475757317061	6.29501592129451	6.19366825710580	6.09063440938696	5.98582730610707	5.87915211304024	5.77050522900673	5.65977310744190
3.61000000000000	6.60222807866972	6.50283289041559	6.40189468818152	6.29933929840763	6.19508640733595	6.08904882491959	5.98113163123422	5.87123118162166	5.75923394089374	5.64501510926573	5.52843699265302
3.71000000000000	6.52352369428055	6.42003591372002	6.31485240342718	6.20788696906485	6.09904585687796	5.98822679162332	5.87531785110648	5.76019614207239	5.64272623283823	5.52275828570976	5.40012581575568
3.81000000000000	6.44910768712913	6.34147935861234	6.23199253459316	6.12054747933086	6.00703520401385	5.89133621836168	5.77331905694623	5.65283852845780	5.52973362146274	5.40382498049797	5.27491183958294
3.91000000000000	6.37796280497808	6.26616142389941	6.15232870050408	6.03634971549258	5.91809828715345	5.79743536273495	5.67420710176946	5.54824257602821	5.41935098799970	5.28731827865644	5.15190295216202
4.01000000000000	6.31029377708220	6.19428265580587	6.07605691933119	5.95548467833538	5.83242040844301	5.70670289114105	5.57815273676623	5.44656938096153	5.31172741098061	5.17337202948887	5.03121339464277
4.11000000000000	6.24591878575751	6.12566356253275	6.00299980713011	5.87777672997766	5.74982711831666	5.61896471724039	5.48498104797593	5.34764150815272	5.20668054548968	5.06179562071045	4.91263956635394
4.21000000000000	6.18504251240346	6.06050373000546	5.93335150168790	5.80341404896755	5.67049990784992	5.53439461785098	5.39485665863977	5.25161241414880	5.10434986355890	4.95271058217475	4.79627946349644
4.31000000000000	6.12676453635497	5.99791981889966	5.86624587142080	5.73154770493747	5.59360684746313	5.45217718292415	5.30697979118171	5.15769647943958	5.00396157499593	4.84535137157752	4.68137035322570
4.41000000000000	6.07131586949068	5.93813786785544	5.80190367794814	5.66239271321917	5.51935650137286	5.37251348437361	5.22154250105327	5.06607451986595	4.90568201082830	4.73986507633855	4.56803304414747
4.51000000000000	6.01856362900229	5.88102732228734	5.74019656236884	5.59582261904110	5.44762379326188	5.29527895413017	5.13841934948820	4.97661809066516	4.80937644913316	4.63610569752433	4.45610258496800
4.61000000000000	5.96873196105172	5.82680637283690	5.68133644402310	5.53204257700874	5.37860635829485	5.22066256725545	5.05778893636287	4.88949283754941	4.71519368553396	4.53419924305844	4.34567302720811
4.71000000000000	5.92100702049154	5.77467986894186	5.62454718540209	5.47029564949344	5.31156643043454	5.14794535683619	4.97895017539075	4.80401376986742	4.62246165512793	4.43348116102688	4.23607821660938
4.81000000000000	5.87563063127688	5.72488377024278	5.57005862180815	5.41080510811186	5.24672000258824	5.07733489669035	4.90210041928352	4.72036517531534	4.53134706857904	4.33409334503884	4.12742340826575
4.91000000000000	5.83250111044447	5.67731863255421	5.51777351000913	5.35347570835711	5.18397336144592	5.00873811098086	4.82714564899418	4.63844939271893	4.44174407423772	4.23591407765044	4.01955790174098
5.01000000000000	5.79152272239406	5.63189092191635	5.46760050376039	5.29821811376975	5.12323873086498	4.94206788761466	4.75399778272447	4.55817450636833	4.35355196854973	4.13882527478756	3.91233109125204
5.11000000000000	5.75260508976987	5.58851241904112	5.41945355148537	5.24494828722247	5.06443365783071	4.87724245998690	4.68257405199636	4.47945370456713	4.26667449312585	4.04271158620316	3.80559098014380
5.21000000000000	5.71566266876889	5.54709968816040	5.37325135812760	5.19358694592196	5.00748046147780	4.81418485097039	4.61279643887997	4.40220469694159	4.18101918209012	3.94745951318521	3.69918258747352
5.31000000000000	5.68029742259436	5.50726650214324	5.32861988155713	5.14377248317059	4.95202997518390	4.75255787882870	4.54433844559510	4.32610880868831	4.09626939313170	3.85274297839921	3.59274741306724
5.41000000000000	5.64707377384531	5.46956011068042	5.28608866757277	5.09601599276692	4.89857373075379	4.69283178824108	4.47764623321460	4.25158339761973	4.01280537579518	3.75888980699163	3.48653096618981
5.51000000000000	5.61559445993081	5.43359462983970	5.24528360190753	5.04995539856118	4.84676170143265	4.63466810607745	4.41239140563354	4.17830675986408	3.93030492996956	3.66556220866053	3.38014729983435
5.61000000000000	5.58548171983621	5.39900453942498	5.20585189866544	5.00525103915334	4.79626750078147	4.57775336963008	4.34827205764158	4.10598512678426	3.84847474143726	3.57245039287988	3.27323170333153
5.71000000000000	5.55729460960960	5.36633040523910	5.16831506957455	4.96240458836128	4.74757179395813	4.52254536505545	4.28571991842470	4.03501844597766	3.76767202654075	3.47984642473995	3.16596111472853
5.81000000000000	5.53034952410087	5.33491109512130	5.13203535909234	4.92080252205875	4.70008595615288	4.46848056159487	4.22419567059540	3.96488834617100	3.68739069420753	3.38723495876120	3.05775590915621
5.91000000000000	5.50520131011206	5.30528203441408	5.09752817201574	4.88093940387621	4.65428248649872	4.41600741212535	4.16412025087692	3.89598170729542	3.60797026919539	3.29487867200222	2.94872878763586
6.01000000000000	5.48118588847285	5.27680244304190	5.06417706066762	4.84222413573466	4.60959649639645	4.36458762525047	4.10498117138053	3.82780821048911	3.52893198789478	3.20228141394321	2.83828320168817
6.11000000000000	5.45855103923600	5.24971088536813	5.03221117521522	4.80487609038664	4.56623687252177	4.31441816563782	4.04696046928975	3.76052841659282	3.45039981799362	3.10949253673628	2.72628479217173
6.21000000000000	5.43724531236859	5.22395745848353	5.00158239652385	4.76884906559107	4.52415918724798	4.26545557856742	3.99001331249702	3.69409003342839	3.37229834330335	3.01637051063328	2.61239085869431
6.31000000000000	5.41721921671998	5.19949414089204	4.97224442282769	4.73409863432432	4.48332077356526	4.21765816986775	3.93409655664710	3.62844195160856	3.29455099753568	2.92276265792036	2.49620047946956
6.41000000000000	5.39842506828770	5.17627463792969	4.94415261057253	4.70058197949872	4.44368055280138	4.17098582648061	3.87916855447906	3.56353400200084	3.21707949742824	2.82850250170124	2.37723627590679
6.51000000000000	5.38081685238758	5.15425424134186	4.91726382959497	4.66825774302313	4.40519887641271	4.12539985046300	3.82518897724708	3.49931671860450	3.13980322354082	2.73340649520150	2.25491859131591
6.61000000000000	5.36435009827685	5.13338970157216	4.89153633120836	4.63708588780234	4.36783738046414	4.08086280503329	3.77211864670617	3.43574110435473	3.06263853359761	2.63726992149101	2.12852777527695
6.71000000000000	5.34898176493236	5.11363911146678	4.86692962791396	4.60702757141854	4.33155885156308	4.03733837141481	3.71991937628254	3.37275839733388	2.98549798987206	2.53986166715316	1.99714704741988
6.81000000000000	5.33467013682052	5.09496180023021	4.84340438358449	4.57804503036458	4.29632710313894	3.99479121535614	3.66855382015952	3.31031983477842	2.90828947762216	2.44091744284156	1.85957205826732
6.91000000000000	5.32109842477517	5.07705540208004	4.82067367340245	4.54986788545346	4.26188935622760	3.95298671821339	3.61780418265234	3.24821646656471	2.83077963171057	2.34002487870381	1.71409437972304
7.01000000000000	5.30879143749568	5.06041938076105	4.79921056961837	4.52294150679526	4.22866144970794	3.91230819831474	3.56801530559433	3.18673987066878	2.75315978208035	2.23706650952076	1.55853917190876
7.11000000000000	5.29715149550291	5.04448363772182	4.77847427283832	4.49675633997576	4.19616715420712	3.87231455217434	3.51878120887271	3.12551154226795	2.67503712231899	2.13139034686732	1.38918177919727
7.21000000000000	5.28642221383503	5.02947924949584	4.75868292905611	4.47151707113714	4.16459681309627	3.83317992192284	3.47025503558645	3.06464870910092	2.59643474949298	2.02259118621521	1.20011532976470
7.31000000000000	5.27685866880804	5.01564853007863	4.74006571093537	4.44743923069114	4.13415148215397	3.79508909567367	3.42260047490304	3.00427807925829	2.51737552705535	1.91014981373779	0.979880134316355
7.41000000000000	5.26786161141660	5.00242035809959	4.72208141831776	4.42401360794861	4.10435620839701	3.75760340742603	3.37541506330589	2.94402281439613	2.43744001234442	1.79303019937483	0.699142888087093
7.51000000000000	5.25968203266827	4.99003268261141	4.70495454412544	4.40145070982775	4.07540665943901	3.72090184344554	3.32885590215513	2.88399942893018	2.35661277999298	1.67026790772703	0.161139605123735
7.61000000000000	5.25229116929398	4.97845739660398	4.68865797137713	4.37972477392310	4.04727866820079	3.68496134862099	3.28289744944736	2.82416203259399	2.27472343573957	1.54040326923188	0
7.71000000000000	5.24566110829931	4.96766717664993	4.67316529697016	4.35881068729159	4.01994867162362	3.64975944924177	3.23751459489694	2.76446332350636	2.19157801181089	1.40134610168012	0
7.81000000000000	5.23976473982092	4.95763543626991	4.65845078424661	4.33868393634941	3.99339365575509	3.61527419155362	3.19268258215599	2.70485427716372	2.10695307279956	1.24990633299784	0
7.91000000000000	5.23457571338119	4.94833628282019	4.64448931925020	4.31932056061872	3.96759110470548	3.58148408385302	3.14837693290479	2.64528379959532	2.02058789691414	1.08075182993616	0
8.01000000000000	5.23006839721972	4.93974447757080	4.63125637033689	4.30069710999052	3.94251895315363	3.54836804180039	3.10457337232753	2.58569833667037	1.93217389288715	0.883603993002217	0
8.11000000000000	5.22621784040866	4.93183539867151	4.61872795082943	4.28279060519618	3.91815554210655	3.51590533665568	3.06124775549244	2.52604142972579	1.84133994386554	0.632598034345971	0
8.21000000000000	5.22299973748561	4.92458500672815	4.60688058443113	4.26557850120302	3.89447957763836	3.48407554616129	3.01837599415248	2.46625320532844	1.74763156972792	0.161329892538690	0
8.31000000000000	5.22011990286075	4.91771576366410	4.59545480492821	4.24882117723084	3.87127342460239	3.45268510872049	2.97578745745184	2.40615617196290	1.65041329848697	0	0
8.41000000000000	5.21810601828877	4.91172343370925	4.58491262298375	4.23294465254896	3.84892414873169	3.42207740617262	2.93377068718471	2.34593416704975	1.54913000980503	0	0
8.51000000000000	5.21638170675741	4.90606404147899	4.57474487240469	4.21747755371535	3.82700185322565	3.39186813615924	2.89198819527193	2.28526190842362	1.44265320108187	0	0
8.61000000000000	5.21548781742218	4.90124633593127	4.56542638942742	4.20285862111503	3.80590633895285	3.36241364687364	2.85074165867107	2.22432697153168	1.32986200339880	0	0
8.71000000000000	5.21484216746103	4.89672083748454	4.55644281089767	4.18861160979467	3.78520321071833	3.33332558793138	2.80968959208731	2.16278795368604	1.20869676153083	0	0
8.81000000000000	5.21498838531793	4.89299825159978	4.54826999213066	4.17517520021302	3.76529095603932	3.30495749061756	2.76912839101887	2.10080938619010	1.07644233856815	0	0
8.91000000000000	5.21534877270613	4.88953456937463	4.54040017941720	4.16208112287518	3.74574488687312	3.27693305419539	2.72873152322109	2.03805328928433	0.928087654321982	0	0
9.01000000000000	5.21618181240566	4.88657134442027	4.53305705988213	4.14953408374784	3.72674924246626	3.24941328862006	2.68862669857651	1.97452281028512	0.754166515017783	0	0
9.11000000000000	5.21775682133053	4.88436074480265	4.52647473473530	4.13774904543822	3.70849845649864	3.22256954008453	2.64895226070771	1.91022033240576	0.530033354765761	0	0
9.21000000000000	5.21949531472819	4.88235902765991	4.52014690131581	4.12626057635454	3.69057240526187	3.19603238609734	2.60939099168479	1.84478174372701	0	0	0
9.31000000000000	5.22165990571021	4.88081129360209	4.51430012256672	4.11527548402997	3.67315654748205	3.16996304949480	2.57006856873792	1.77815611262530	0	0	0
9.41000000000000	5.22423627233619	4.87970320250531	4.50892027650612	4.10478023470629	3.65623843459133	3.14435020408515	2.53096758597927	1.71016245913223	0	0	0
9.51000000000000	5.22721048235348	4.87902077345955	4.50399356003909	4.09476156447447	3.63980583972843	3.11918271858911	2.49207044703169	1.64058812442139	0	0	0
9.61000000000000	5.23056897735938	4.87875037005623	4.49950647512961	4.08520646554648	3.62384674242058	3.09444963748996	2.45335931028686	1.56917980224725	0	0	0
9.71000000000000	5.23429855776099	4.87887868646372	4.49544581578748	4.07610217341669	3.60834931424099	3.07014016276694	2.41481603118866	1.49563107414126	0	0	0
9.81000000000000	5.23838636847350	4.87939273422873	4.49179865580364	4.06743615484183	3.59330190537195	3.04624363644553	2.37642210097871	1.41956462038727	0	0	0
9.91000000000000	5.24281988530250	4.88027982974627	4.48855233717213	4.05919609657361	3.57869303200812	3.02274952390180	2.33815858126723	1.34050603059392	0	0	0
10.0100000000000	5.24758690196013	4.88152758234530	4.48569445914147	4.05136989478213	3.56451136453813	2.99964739786128	2.30000603370305	1.25784378944483	0	0	0
10.1100000000000	5.25267551766862	4.88312388294124	4.48321286784232	4.04394564511231	3.55074571644586	2.97692692303564	2.26194444390889	1.17076531788660	0	0	0
10.2100000000000	5.25807412530816	4.88505689321003	4.48109564644212	4.03691163331898	3.53738503387598	2.95457784134273	2.22395313871877	1.07814883289865	0	0	0
10.3100000000000	5.26377140006944	4.88731503524195	4.47933110578076	4.03025632642988	3.52441838581079	2.93258995765759	2.18601069559762	0.978366834464564	0	0	0
10.4100000000000	5.26947365769572	4.88962485422803	4.47766789758015	4.02375302260903	3.51164733036942	2.91079809654089	2.14798141164245	0.868851385851962	0	0	0
10.5100000000000	5.27574343603704	4.89250848355552	4.47658460440966	4.01783277143442	3.49945004793428	2.88951918089534	2.11009278363225	0.745427403783724	0	0	0
10.6100000000000	5.28228064553119	4.89568523287451	4.47582159839037	4.01225922166675	3.48761654186380	2.86857355218829	2.07218708266081	0.599336622257039	0	0	0
10.7100000000000	5.28907499151004	4.89914447875360	4.47536802750197	4.00702150474288	3.47613631743015	2.84795120310053	2.03423902556380	0.406731817063420	0	0	0
10.8100000000000	5.29584092874086	4.90262245385967	4.47498410138530	4.00190685676383	3.46482817362932	2.82750951463255	1.99614273986100	0	0	0	0
10.9100000000000	5.30313196103311	4.90662933559457	4.47513287821752	3.99732624619129	3.45404400077301	2.80752966147507	1.95806681215137	0	0	0	0
11.0100000000000	5.31036968118631	4.91062941226966	4.47532527291961	3.99284251783339	3.44340622727020	2.78770542198926	1.91978035034569	0	0	0	0
11.1100000000000	5.31812323980698	4.91514867018542	4.47604044957995	3.98888327261231	3.43328434866335	2.76833760134617	1.88147408466805	0	0	0	0
11.2100000000000	5.32580295090956	4.91964019221651	4.47677810147289	3.98499996471548	3.42328895475353	2.74910709443861	1.84289781747329	0	0	0	0
11.3100000000000	5.33398653896339	4.92463813700318	4.47802514095328	3.98162749960278	3.41379640988982	2.73032128343169	1.80424574084118	0	0	0	0
11.4100000000000	5.34208004395935	4.92959196823804	4.47927837386394	3.97831528763287	3.40441629432442	2.71166149847466	1.76526651233122	0	0	0	0
11.5100000000000	5.35066271071187	4.93503637434175	4.48102405576559	3.97549608987653	3.39552083381876	2.69342798403279	1.72613640174948	0	0	0	0
11.6100000000000	5.35914329679563	4.94042479722937	4.48276449064282	3.97272674369349	3.38672970305379	2.67531650146971	1.68662345665102	0	0	0	0
11.7100000000000	5.36809552943122	4.94628480412624	4.48497682423900	3.97042829734926	3.37839971211556	2.65760575805616	1.64686129218099	0	0	0	0
11.8100000000000	5.37693786598472	4.95208142614829	4.48717729622369	3.96817460859372	3.37017200760295	2.64002064336115	1.60666070902216	0	0	0	0
11.9100000000000	5.38594580629803	4.95806606164246	4.48959084047112	3.96616095967796	3.36220754881448	2.62267924926715	1.56603106219766	0	0	0	0
12.0100000000000	5.39541153328113	4.96450711360259	4.49245992175315	3.96460104122798	3.35468727061907	2.60572292295272	1.52501056348763	0	0	0	0
12.1100000000000	5.40474635037952	4.97086345461072	4.49529574742620	3.96306500442166	3.34725030461054	2.58887716474903	1.48340329870290	0	0	0	0
12.2100000000000	5.41423106201417	4.97739135438100	4.49832762217853	3.96175189761323	3.34006059825712	2.57226194269117	1.44120026491984	0	0	0	0
12.3100000000000	5.42386092257395	4.98408582755896	4.50155037354060	3.96065651055137	3.33311329294736	2.55587332484843	1.39833210709087	0	0	0	0
12.4100000000000	5.43393325273042	4.99121968950018	4.50521002646704	3.95999504751005	3.32659047224467	2.53985187830983	1.35480292200706	0	0	0	0
12.5100000000000	5.44384796919293	4.99824160807681	4.50880889301538	3.95933025835922	3.32012568373296	2.52392016846959	1.31038600337148	0	0	0	0
12.6100000000000	5.45389372108903	5.00541520163196	4.51258306965337	3.95886733552871	3.31388822987591	2.50820250775412	1.26503139870043	0	0	0	0
12.7100000000000	5.46406625441211	5.01273596684102	4.51652783827554	3.95860146447887	3.30787354583434	2.49269517508399	1.21861851148887	0	0	0	0
12.8100000000000	5.47436142695678	5.02019951063274	4.52063858543924	3.95852792257009	3.30207713528500	2.47739449845536	1.17100537769124	0	0	0	0
12.9100000000000	5.48477520460946	5.02780154670883	4.52491079923976	3.95864207640266	3.29649456803049	2.46229685152775	1.12202278632496	0	0	0	0
13.0100000000000	5.49530365777628	5.03553789218867	4.52934006629734	3.95893937926117	3.29112147772812	2.44739865033504	1.07146615726315	0	0	0	0
13.1100000000000	5.50625265707616	5.04368861050831	4.53417812574498	3.95963985132452	3.28614123683238	2.43283799391230	1.01915513089823	0	0	0	0
13.2100000000000	5.51700283927541	5.05168525372047	4.53891258747519	3.96029431366212	3.28117884683362	2.41833376501101	0.964645931456812	0	0	0	0
13.3100000000000	5.52785589589695	5.05980358532226	4.54379069041228	3.96111794251505	3.27641219487903	2.40401713533605	0.907590162588106	0	0	0	0
13.4100000000000	5.53880828546374	5.06803980756449	4.54880838890746	3.96210651382965	3.27183714369586	2.38988463378558	0.847454323690064	0	0	0	0
13.5100000000000	5.54985655489663	5.07639021092872	4.55396172220373	3.96325587881738	3.26744961011863	2.37593281646351	0.783509120579985	0	0	0	0
13.6100000000000	5.56099733664277	5.08485117140603	4.55924681198009	3.96456196190096	3.26324556338522	2.36215826399389	0.714710935522870	0	0	0	0
13.7100000000000	5.57222734590367	5.09341914786594	4.56465985997403	3.96602075872893	3.25922102350846	2.34855757891738	0.639471440254341	0	0	0	0
13.8100000000000	5.58354337795849	5.10209067951131	4.57019714567855	3.96762833425467	3.25537205971801	2.33512738316453	0.555150920036161	0	0	0	0
13.9100000000000	5.59494230557834	5.11086238341563	4.57585502411030	3.96938082087598	3.25169478896785	2.32186431560142	0.456715228042443	0	0	0	0
14.0100000000000	5.60642107652773	5.11973095213874	4.58162992364513	3.97127441663172	3.24818537450477	2.30876502964242	0.331788633097689	0	0	0	0
14.1100000000000	5.61797671114917	5.12869315141779	4.58751834391810	3.97330538345221	3.24484002449360	2.29582619092581	0.112467832406506	0	0	0	0
14.2100000000000	5.62928799404486	5.13745548747994	4.59325749896278	3.97524590657206	3.24147274917715	2.28291724545551	0	0	0	0	0
14.3100000000000	5.64099143427846	5.14659883642759	4.59936678300749	3.97754572898258	3.23845105685765	2.27029964303774	0	0	0	0	0
14.4100000000000	5.65276378857580	5.15582716730354	4.60558021412901	3.97997291931089	3.23558337369313	2.25783416082555	0	0	0	0	0
14.5100000000000	5.66460234316298	5.16513751541213	4.61189455647762	3.98252397946555	3.23286608042590	2.24551752184624	0	0	0	0	0
14.6100000000000	5.67650444604213	5.17452697884857	4.61830663595731	3.98519546730433	3.23029559661630	2.23334645104926	0	0	0	0	0
14.7100000000000	5.68846750500832	5.18399271658083	4.62481333845924	3.98798399515569	3.22786837954174	2.22131767329052	0	0	0	0	0
14.8100000000000	5.70048898572756	5.19353194658623	4.63141160814091	3.99088622837495	3.22558092312739	2.20942791135033	0	0	0	0	0
14.9100000000000	5.71256640987301	5.20314194404048	4.63809844574879	3.99389888393301	3.22342975690573	2.19767388398035	0	0	0	0	0
15.0100000000000	5.72437558250159	5.21252833223910	4.64461273081515	3.99679912231088	3.22123874137884	2.18594483777949	0	0	0	0	0
15.1100000000000	5.73656472617961	5.22227998626544	4.65147736232790	4.00003438104592	3.21936460296901	2.17447507324187	0	0	0	0	0
15.2100000000000	5.74880325906901	5.23209518443327	4.65842260067259	4.00337135848582	3.21761764997520	2.16313301692691	0	0	0	0	0
15.3100000000000	5.76108890865789	5.24197141327885	4.66544565736269	4.00680696639807	3.21599455070245	2.15191538735136	0	0	0	0	0
15.4100000000000	5.77308709717523	5.25160407340998	4.67227525474918	4.01010807440731	3.21430824295242	2.14069806208093	0	0	0	0	0
15.5100000000000	5.78546938053253	5.26160528232034	4.67945769729818	4.01374619709133	3.21294144492659	2.12974808895063	0	0	0	0	0
15.6100000000000	5.79789279922485	5.27166088987750	4.68671059106753	4.01747480278162	3.21168980718029	2.11891459103626	0	0	0	0	0
15.7100000000000	5.81035526208965	5.28176856998221	4.69403133585737	4.02129097892331	3.21055012300526	2.10819426227475	0	0	0	0	0
15.8100000000000	5.82251888760246	5.29162130397576	4.70114729112936	4.02496157510797	3.20933723832482	2.09746879297431	0	0	0	0	0
15.9100000000000	5.83506430241768	5.30183874446535	4.70861048837962	4.02896157716145	3.20843420521724	2.08699993008450	0	0	0	0	0
16.0100000000000	5.84764328582079	5.31210215070986	4.71613470131501	4.03304150515698	3.20763480522490	2.07663629580663	0	0	0	0	0
16.1100000000000	5.86025390636661	5.32240936258210	4.72371749776784	4.03719860479200	3.20693594422323	2.06637453675934	0	0	0	0	0
16.2100000000000	5.87256189643160	5.33245859200883	4.73109353570159	4.04120989947639	3.20616731623516	2.05612262955377	0	0	0	0	0
16.3100000000000	5.88524302859129	5.34286164074822	4.73880317366898	4.04553340430796	3.20568643693795	2.04609641477725	0	0	0	0	0
16.4100000000000	5.89795076895126	5.35330285488256	4.74656503581429	4.04992689098651	3.20529811491172	2.03616408684998	0	0	0	0	0
16.5100000000000	5.91034697956651	5.36347710820600	4.75411105903393	4.05416541756840	3.20483111947984	2.02623487675178	0	0	0	0	0
16.6100000000000	5.92311682806073	5.37400470158600	4.76198909138614	4.05871330353510	3.20464775819511	2.01652692219002	0	0	0	0	0
16.7100000000000	5.93590855567408	5.38456513511484	4.76991331234267	4.06332429424890	3.20454920904686	2.00690481741721	0	0	0	0	0
16.8100000000000	5.94838361595082	5.39485377538387	4.77761727988283	4.06777660255530	3.20436984500194	1.99728959312844	0	0	0	0	0
16.9100000000000	5.96122960610542	5.40549171958954	4.78564760971746	4.07253058407641	3.20446371052647	1.98788077759316	0	0	0	0	0
17.0100000000000	5.97374273874263	5.41584051792223	4.79343871583398	4.07710447859066	3.20445114430411	1.97844215056187	0	0	0	0	0
17.1100000000000	5.98663830476966	5.42655065072853	4.80156909121477	4.08199455052256	3.20472982999858	1.96924022304787	0	0	0	0	0
17.2100000000000	5.99954864528751	5.43728558108519	4.80973648273818	4.08693718773465	3.20508129687752	1.96011139038061	0	0	0	0	0
17.3100000000000	6.01212687759144	5.44773303093017	4.81766756432175	4.09170457686623	3.20533491672528	1.95097347814072	0	0	0	0	0
17.4100000000000	6.02507977042310	5.45853215446455	4.82592585134553	4.09677279868518	3.20585938640617	1.94204053685042	0	0	0	0	0
17.5100000000000	6.03768792661395	5.46903036544295	4.83393326154739	4.10164947503457	3.20626668494816	1.93307105248763	0	0	0	0	0
17.6100000000000	6.05067918783297	5.47988889646841	4.84227694387675	4.10683694401945	3.20695702626737	1.92432768828188	0	0	0	0	0
17.7100000000000	6.06367877132847	5.49076487585982	4.85064919388037	4.11206715438946	3.20770867790780	1.91564444572613	0	0	0	0	0
17.8100000000000	6.07634003419087	5.50134788633109	4.85878060029142	4.11711905063444	3.20836245340606	1.90696355176352	0	0	0	0	0
17.9100000000000	6.08937167174786	5.51227603627907	4.86722989426096	4.12245880355871	3.20926881555438	1.89845886811933	0	0	0	0	0
18.0100000000000	6.10205577069707	5.52290155333342	4.87542803320159	4.12760892600586	3.21006423380569	1.88993897369036	0	0	0	0	0
18.1100000000000	6.11511571273051	5.53387755472048	4.88394936513418	4.13305238434622	3.21111859362208	1.88160655633979	0	0	0	0	0
18.2100000000000	6.12782016481565	5.54454265800289	4.89221080908276	4.13829674076167	3.21205124938740	1.87324492333054	0	0	0	0	0
18.3100000000000	6.14090481738883	5.55556235980505	4.90079935226244	4.14383825077539	3.21324705026591	1.86507848722135	0	0	0	0	0
18.4100000000000	6.15362727312367	5.56626427440800	4.90912083051235	4.14917301213021	3.21431268556888	1.85687247721228	0	0	0	0	0
18.5100000000000	6.16673318930858	5.57732368477497	4.91777192856520	4.15480709516289	3.21564352107753	1.84886573641243	0	0	0	0	0
18.6100000000000	6.17947142519441	5.58805977347281	4.92615031936865	4.16022858820603	3.21683801942801	1.84081280426565	0	0	0	0	0
18.7100000000000	6.19259529692936	5.59915505129601	4.93485947777196	4.16594993275936	3.21829762749808	1.83295946383488	0	0	0	0	0
18.8100000000000	6.20534720844301	5.60992280724327	4.94329180092829	4.17145463298136	3.21961700842171	1.82505715165719	0	0	0	0	0
18.9100000000000	6.21848585885266	5.62105025417846	4.95205467894377	4.17725808713061	3.22119926576226	1.81735089979797	0	0	0	0	0
19.0100000000000	6.23124945386794	5.63184729404158	4.96053808880421	4.18284261209422	3.22263967961439	1.80959683125801	0	0	0	0	0
19.1100000000000	6.24439983001328	5.64300334695522	4.96935049180732	4.18872317623206	3.22433859632973	1.80203133170860	0	0	0	0	0
19.2100000000000	6.25717322262657	5.65382740444950	4.97788227067026	4.19438427924797	3.22589631937415	1.79442320668812	0	0	0	0	0
19.3100000000000	6.27033238865472	5.66500862825985	4.98674014284930	4.20033709913272	3.22770603376404	1.78699209132075	0	0	0	0	0
19.4100000000000	6.28311379338755	5.67585754806536	4.99531769472215	4.20607166325990	3.22937746349843	1.77952768088199	0	0	0	0	0
19.5100000000000	6.29627892405338	5.68706062895135	5.00421711212237	4.21209202334755	3.23129223702188	1.77222454246848	0	0	0	0	0
19.6100000000000	6.30906665040687	5.69793236098352	5.01283795682748	4.21789705569937	3.23307388773354	1.76490168412054	0	0	0	0	0
19.7100000000000	6.32223502493998	5.70915409993596	5.02177512071710	4.22398037273979	3.23508810011856	1.75772006922786	0	0	0	0	0
19.8100000000000	6.33502747227803	5.72004669394832	5.03043688832101	4.22985299907839	3.23697659865563	1.75053666247694	0	0	0	0	0
19.9100000000000	6.34781027008192	5.73093645153942	5.03910408685998	4.23574165699877	3.23889560984302	1.74338239009291	0	0	0	0	0
20.0100000000000	6.36099212131008	5.74219560113763	5.04810854440351	4.24193227555970	3.24107682488250	1.73642406662250	0	0	0	0	0
20.1100000000000	6.37377756748383	5.75310365768393	5.05681351370133	4.24788466517731	3.24309810905325	1.72940641875788	0	0	0	0	0
20.2100000000000	6.38695663349078	5.76437432953428	5.06584719310558	4.25412789614953	3.24536600858818	1.72255534094016	0	0	0	0	0
20.3100000000000	6.39974332708731	5.77529895793891	5.07458781129482	4.26014141261927	3.24748645208651	1.71567236308600	0	0	0	0	0
20.4100000000000	6.41251913737181	5.78621915556274	5.08333183505097	4.26616841841531	3.24963434917310	1.70881650049593	0	0	0	0	0
20.5100000000000	6.42570382342631	5.79751786539773	5.09242154311838	4.27250523066110	3.25205238568459	1.70217169887387	0	0	0	0	0
20.6100000000000	6.43847907719507	5.80845237381787	5.10119840138983	4.27858987071370	3.25429522834141	1.69544790089150	0	0	0	0	0
20.7100000000000	6.45165548234747	5.81975606216269	5.11030946061534	4.28496965490187	3.25678785056765	1.68889587120706	0	0	0	0	0
20.8100000000000	6.46442895307993	5.83070335050732	5.11911725142300	4.29110956583676	3.25912276206574	1.68230230648782	0	0	0	0	0
20.9100000000000	6.47719049226211	5.84164482464263	5.12792666108801	4.29726068859227	3.26148233322576	1.67573404637102	0	0	0	0	0
21.0100000000000	6.49036539906287	5.85296800143550	5.13708339802882	4.30372132587354	3.26410916840324	1.66937116176406	0	0	0	0	0
21.1100000000000	6.50312358557670	5.86392025959191	5.14592122485577	4.30992455780720	3.26655692366721	1.66293071928050	0	0	0	0	0
21.2100000000000	6.51628518099700	5.87524239053532	5.15509202003275	4.31641915509459	3.26924684138865	1.65664585756637	0	0	0	0	0
21.3100000000000	6.52903894101441	5.88620407476462	5.16395655735684	4.32267234968854	3.27178012086004	1.65033150480382	0	0	0	0	0
21.4100000000000	6.54177988188296	5.89715874540721	5.17282113687074	4.32893471417400	3.27433550588585	1.64404082997619	0	0	0	0	0
21.5100000000000	6.55493350620775	5.90849253941940	5.18202806881094	4.33549832470434	3.27714457128212	1.63792776356395	0	0	0	0	0
21.6100000000000	6.56766865567827	5.91945487353133	5.19091710863974	4.34180778682839	3.27978189621789	1.63176092481515	0	0	0	0	0
21.7100000000000	6.58039055446084	5.93040958869264	5.19980537424987	4.34812533978702	3.28243994780075	1.62561682180593	0	0	0	0	0
21.8100000000000	6.59353276172363	5.94175084487766	5.20904328310736	4.35475151391758	3.28535988449501	1.61966613637831	0	0	0	0	0
21.9100000000000	6.60624761242456	5.95271158508422	5.21795390107334	4.36111346014491	3.28809645703828	1.61364370581561	0	0	0	0	0
22.0100000000000	6.61936942108632	5.96404323878693	5.22719542158388	4.36776054709217	3.29106250594581	1.60774769144593	0	0	0	0	0
22.1100000000000	6.63207635484083	5.97500888029514	5.23612695250725	4.37416504100382	3.29387524795749	1.60184533968609	0	0	0	0	0
22.2100000000000	6.64476936240161	5.98596594916291	5.24505641624230	4.38057590672633	3.29670649885881	1.59596434942783	0	0	0	0	0
22.3100000000000	6.65787414921941	5.99729822071585	5.25432048028656	4.38727494817867	3.29976957260254	1.59021287682840	0	0	0	0	0
22.4100000000000	6.67055814890855	6.00825874345680	5.26326896887097	4.39372590736324	3.30267383484804	1.58444992655015	0	0	0	0	0
22.5100000000000	6.68322790168016	6.01921021772364	5.27221472480979	4.40018233302367	3.30559541129978	1.57870753547280	0	0	0	0	0
22.6100000000000	6.69631268689287	6.03053943606421	5.28149677451467	4.40692755425955	3.30874791390570	1.57309092142144	0	0	0	0	0
22.7100000000000	6.70897242850509	6.04149301849390	5.29045978517743	4.41342175467615	3.31173948714536	1.56746460144620	0	0	0	0	0
22.8100000000000	6.72161763735748	6.05243711786336	5.29941944636817	4.41992057297414	3.31474724138282	1.56185808481756	0	0	0	0	0
22.9100000000000	6.73424827361970	6.06337165036011	5.30837562066133	4.42642380366728	3.31777088559671	1.55627105895920	0	0	0	0	0
23.0100000000000	6.74731386738704	6.07470474073964	5.31769037734391	4.43324082488502	3.32105668026887	1.55087418435209	0	0	0	0	0
23.1100000000000	6.75993335635081	6.08563981756763	5.32666171218192	4.43977904888126	3.32414665888032	1.54540092422821	0	0	0	0	0
23.2100000000000	6.77253802754211	6.09656494151363	5.33562900112838	4.44632090489108	3.32725146943548	1.53994645765680	0	0	0	0	0
23.3100000000000	6.78557749895851	6.10788736423641	5.34495220876908	4.45317192278180	3.33061048963683	1.53466357665307	0	0	0	0	0
23.4100000000000	6.79817019663533	6.11881189403295	5.35393313057769	4.45974673483099	3.33377892353017	1.52932105298797	0	0	0	0	0
23.5100000000000	6.81074786006866	6.12972611932047	5.36290948854532	4.46632444710181	3.33696118515471	1.52399666524536	0	0	0	0	0
23.6100000000000	6.82375868903148	6.14103473166068	5.37223719736880	4.47320438099167	3.34038655898584	1.51881772862429	0	0	0	0	0
23.7100000000000	6.83632362070514	6.15194730433696	5.38122575475761	4.47981312244098	3.34362985396442	1.51360351104570	0	0	0	0	0
23.8100000000000	6.84887332805944	6.16284925266953	5.39020926852146	4.48642407779069	3.34688602332158	1.50840680866625	0	0	0	0	0
23.9100000000000	6.86140779660177	6.17374052399277	5.39918763925773	4.49303708756520	3.35015482874439	1.50322735568585	0	0	0	0	0
24.0100000000000	6.87438939105635	6.18504035825027	5.40853205283109	4.49996818875621	3.35368579821284	1.49823334846448	0	0	0	0	0
24.1100000000000	6.88691028131651	6.19592875527539	5.41752093286161	4.50660992049889	3.35701249522315	1.49316201754187	0	0	0	0	0
24.2100000000000	6.89941577333998	6.20680619281661	5.42650423541350	4.51325307497095	3.36035093710594	1.48810736248525	0	0	0	0	0
24.3100000000000	6.91236354750946	6.21808569300167	5.43584487987715	4.52020236611826	3.36393360565212	1.48319559593810	0	0	0	0	0
24.4100000000000	6.92485484047326	6.22895936105090	5.44483745226810	4.52687254532520	3.36732760532989	1.47824739526726	0	0	0	0	0
24.5100000000000	6.93733059753440	6.23982181371454	5.45382404504662	4.53354355463247	3.37073250335450	1.47331532829580	0	0	0	0	0
24.6100000000000	6.94979081771946	6.25067301535617	5.46280458004365	4.54021526082078	3.37414809239814	1.46839915699992	0	0	0	0	0
24.7100000000000	6.96270337650824	6.26193610121069	5.47215215085001	4.54720294120012	3.37781882505051	1.46364799090227	0	0	0	0	0
24.8100000000000	6.97514871325246	6.27278250590343	5.48114049817635	4.55389964262824	3.38128714390103	1.45883636638628	0	0	0	0	0
24.9100000000000	6.98757840063934	6.28361743484088	5.49012242393474	4.56059649521266	3.38476536180883	1.45404013591637	0	0	0	0	0
25.0100000000000	6.99999244400405	6.29444086050880	5.49909786026506	4.56729337869824	3.38825328708315	1.44925907544468	0	0	0	0	0
25.1100000000000	7.01286679053752	6.30568365854359	5.50844734761288	4.57431284033165	3.39200290993724	1.44465550247190	0	0	0	0	0
25.2100000000000	7.02526534544517	6.31650135589003	5.51742925500712	4.58103282994743	3.39554089860569	1.43997715230199	0	0	0	0	0
25.3100000000000	7.03764816638927	6.32730735338328	5.52640434409879	4.58775234780278	3.39908785339035	1.43531350769149	0	0	0	0	0
25.4100000000000	7.05001526427617	6.33810163077802	5.53537255635201	4.59447128548639	3.40264359707315	1.43066435764889	0	0	0	0	0
25.5100000000000	7.06284859225900	6.34932049291603	5.54471921799040	4.60151623825676	3.40646329431702	1.42619516901360	0	0	0	0	0
25.6100000000000	7.07519966854285	6.36010819820863	5.55369266669416	4.60825652272791	3.41006658621736	1.42164695533313	0	0	0	0	0
25.7100000000000	7.08753495199961	6.37088401225224	5.56265894148889	4.61499576392886	3.41367797292545	1.41711280588085	0	0	0	0	0
25.8100000000000	7.09985445844964	6.38164792130572	5.57161799227513	4.62173386427456	3.41729729062611	1.41259252187562	0	0	0	0	0
25.9100000000000	7.11264413443494	6.39283940493381	5.58095733108910	4.62879831118183	3.42117858051322	1.40824428062929	0	0	0	0	0
26.0100000000000	7.12494715126964	6.40359597802949	5.58992048166031	4.63555611903637	3.42484307292839	1.40382321381135	0	0	0	0	0
26.1100000000000	7.13723433937636	6.41434049797097	5.59887614014169	4.64231235930817	3.42851484612840	1.39941561334018	0	0	0	0	0
26.2100000000000	7.14950571890341	6.42507295683539	5.60782426406911	4.64906694431335	3.43219374871698	1.39502129186502	0	0	0	0	0
26.3100000000000	7.16224926611844	6.43623380653029	5.61715200743515	4.65614515849130	3.43612846081913	1.39078030672012	0	0	0	0	0
26.4100000000000	7.17450374709134	6.44695823857832	5.62610318452462	4.66291792291728	3.43985029744150	1.38648353100698	0	0	0	0	0
26.5100000000000	7.18674238390739	6.45767048216552	5.63504658541640	4.66968863880603	3.44357865410029	1.38219966378099	0	0	0	0	0
26.6100000000000	7.19896520051995	6.46837053457161	5.64398217455825	4.67645722753328	3.44731339091259	1.37792852840134	0	0	0	0	0
26.7100000000000	7.21166028407079	6.47949766531323	5.65329425527763	4.68354373084213	3.45129364451450	1.37378082772390	0	0	0	0	0
26.8100000000000	7.22386584680772	6.49018906677611	5.66223193381596	4.69032907397235	3.45506919930346	1.36960560812247	0	0	0	0	0
26.9100000000000	7.23605556819777	6.50086816846339	5.67116158308289	4.69711192746456	3.45885056295071	1.36544277599579	0	0	0	0	0
27.0100000000000	7.24822947553246	6.51153497230428	5.68008317378416	4.70389222098786	3.46263760625254	1.36129216474587	0	0	0	0	0
27.1100000000000	7.26038759659212	6.52218948100884	5.68899667776455	4.71066988580710	3.46643020216527	1.35715360955100	0	0	0	0	0
27.2100000000000	7.27303023566805	6.53328304384024	5.69829850507318	4.71777748255554	3.47048165200406	1.35316718068598	0	0	0	0	0
27.3100000000000	7.28517076020542	6.54392824422247	5.70721304365916	4.72457030701140	3.47431265807705	1.34912279139263	0	0	0	0	0
27.4100000000000	7.29729549265342	6.55456106123609	5.71611930454962	4.73136017464505	3.47814868868333	1.34509014529213	0	0	0	0	0
27.5100000000000	7.30940446362957	6.56518150164122	5.72501726513172	4.73814702416678	3.48198962651882	1.34106908686648	0	0	0	0	0
27.6100000000000	7.32149770414069	6.57578957285689	5.73390690378292	4.74493079570244	3.48583535623262	1.33705946222201	0	0	0	0	0
27.7100000000000	7.33408517529430	6.58684583657488	5.74319343145745	4.75205255731332	3.48994788267679	1.33321751418603	0	0	0	0	0
27.8100000000000	7.34616054001533	6.59744402301199	5.75208315255222	4.75885002400512	3.49382977663079	1.32930036679840	0	0	0	0	0
27.9100000000000	7.35822018176707	6.60802977000171	5.76096438446668	4.76564411564252	3.49771597400688	1.32539436873995	0	0	0	0	0
28.0100000000000	7.37026413395780	6.61860308848745	5.76983711048818	4.77243477904073	3.50160636834417	1.32149937474802	0	0	0	0	0
28.1100000000000	7.38229243029945	6.62916398996539	5.77870131476364	4.77922196227045	3.50550085494861	1.31761524104826	0	0	0	0	0
28.2100000000000	7.39482221150621	6.64017947050280	5.78796780063507	4.78635133707187	3.50966479632900	1.31390062154354	0	0	0	0	0
28.3100000000000	7.40683240893058	6.65072998319728	5.79683122790498	4.79315086975460	3.51359335092214	1.31010732806869	0	0	0	0	0
28.4100000000000	7.41882696954158	6.66126802449248	5.80568598739672	4.79994665328513	3.51752554568005	1.30632463600755	0	0	0	0	0
28.5100000000000	7.43080592907331	6.67179360894754	5.81453206760745	4.80673864174842	3.52146128402963	1.30255240960268	0	0	0	0	0
28.6100000000000	7.44276932348975	6.68230675158181	5.82336945777885	4.81352679034274	3.52540047099659	1.29879051446286	0	0	0	0	0
28.7100000000000	7.45523907183415	6.69327818622130	5.83261143383384	4.82065756904933	3.52960658685581	1.29518566928424	0	0	0	0	0
28.8100000000000	7.46718419396814	6.70378050100830	5.84144727141747	4.82745682982272	3.53357788407919	1.29151302041637	0	0	0	0	0
28.9100000000000	7.47911378000891	6.71427033358643	5.85027429191473	4.83425200716698	3.53755221119881	1.28785046690879	0	0	0	0	0
29.0100000000000	7.49102786761237	6.72474770163259	5.85909248842178	4.84104306169118	3.54152948066453	1.28419788182496	0	0	0	0	0
29.1100000000000	7.50292649460074	6.73521262320333	5.86790185467799	4.84782995499113	3.54550960637327	1.28055513948482	0	0	0	0	0
29.2100000000000	7.51533402620199	6.74613694726097	5.87711509986061	4.85495623902211	3.54974904304935	1.27704207230609	0	0	0	0	0
29.3100000000000	7.52721425167860	6.75659066019674	5.88592221391366	4.86175310634206	3.55375944962670	1.27348701783548	0	0	0	0	0
29.4100000000000	7.53907905418364	6.76703189862360	5.89472038766455	4.86854559191006	3.55777232439988	1.26994159079246	0	0	0	0	0
29.5100000000000	7.55092847294364	6.77746068289918	5.90350961826754	4.87533366219282	3.56178758805794	1.26640567243547	0	0	0	0	0
29.6100000000000	7.56276254729673	6.78787703369040	5.91228990343075	4.88211728453103	3.56580516259990	1.26287914518043	0	0	0	0	0
29.7100000000000	7.57458131668502	6.79828097196310	5.92106124140238	4.88889642712129	3.56982497131178	1.25936189258014	0	0	0	0	0
29.8100000000000	7.58692140195759	6.80915617307113	5.93024782104957	4.89602600573707	3.57411556593295	1.25599900813444	0	0	0	0	0
29.9100000000000	7.59872168539704	6.81954853617133	5.93901618302811	4.90281390706837	3.57816366205017	1.25256783348830	0	0	0	0	0
}\dataone

\pgfplotstableread{
a u1 u2 u3 u4 u5 u6 u7 u8 u9 u10 u11
0.0100000000000000	77.7718005202824	77.7717913784414	77.7717822365993	77.7717730947561	77.7717639529118	77.7717548110664	77.7717456692200	77.7717365273725	77.7717273855240	77.7717182436743	77.7717091018236
0.110000000000000	23.4490801451040	23.4487466221285	23.4484130944090	23.4480795619455	23.4477460247376	23.4474124827852	23.4470789360880	23.4467453846459	23.4464118284587	23.4460782675261	23.4457447018480
0.210000000000000	16.9711982293905	16.9703184498879	16.9694386247731	16.9685587540392	16.9676788376790	16.9667988756853	16.9659188680511	16.9650388147694	16.9641587158329	16.9632785712346	16.9623983809674
0.310000000000000	13.9693264582255	13.9677483591346	13.9661700817274	13.9645916259433	13.9630129917220	13.9614341790027	13.9598551877251	13.9582760178284	13.9566966692521	13.9551171419355	13.9535374358179
0.410000000000000	12.1468854706061	12.1444850610625	12.1420841769738	12.1396828180586	12.1372809840349	12.1348786746207	12.1324758895335	12.1300726284907	12.1276688912094	12.1252646774063	12.1228599867979
0.510000000000000	10.8919827693513	10.8886521830055	10.8853205775987	10.8819879521950	10.8786543058570	10.8753196376458	10.8719839466212	10.8686472318414	10.8653094923632	10.8619707272420	10.8586309355317
0.610000000000000	9.96008860385090	9.95573127750618	9.95137204325461	9.94701089858777	9.94264784099177	9.93828286794720	9.93391597692910	9.92954716540698	9.92517643084475	9.92080377070077	9.91642918242777
0.710000000000000	9.23286334317475	9.22739096209130	9.22191533364021	9.21643645203355	9.21095431146615	9.20546890611560	9.19998023014209	9.19448827768841	9.18899304287982	9.18349451982403	9.17799270261108
0.810000000000000	8.64561844584423	8.63894859487683	8.63227359035421	8.62559342031197	8.61890807273935	8.61221753557896	8.60552179672657	8.59882084403080	8.59211466529287	8.58540324826640	8.57868658065707
0.910000000000000	8.15755180402557	8.14960816663954	8.14165677882301	8.13369761784587	8.12573066086666	8.11775588493183	8.10977326697500	8.10178278381611	8.09378441216074	8.08577812859919	8.07776390960579
1.01000000000000	7.74458859405665	7.73529801172720	7.72599625739421	7.71668329065719	7.70735907087157	7.69802355714665	7.68867670834347	7.67931848307269	7.66994883969250	7.66056773630641	7.65117513076111
1.11000000000000	7.38890050554226	7.37819395389745	7.36747184330249	7.35673410572797	7.34598067264727	7.33521147503147	7.32442644334419	7.31362550753631	7.30280859704072	7.29197564076691	7.28112656709552
1.21000000000000	7.07840774794570	7.06621933148613	7.05400985505116	7.04177920909548	7.02952728312082	7.01725396566424	7.00495914428636	6.99264270555930	6.98030453505449	6.96794451733026	6.95556253591925
1.31000000000000	6.80432686680546	6.79059343253708	6.77683216714866	6.76304290075008	6.74922546171568	6.73537967665939	6.72150537040933	6.70760236598194	6.69367048455567	6.67970954544409	6.66571936606860
1.41000000000000	6.56009803570633	6.54475886615217	6.52938366111817	6.51397216543611	6.49852412091206	6.48303926627591	6.46751733712982	6.45195806589552	6.43636118176052	6.42072641062311	6.40505347503614
1.51000000000000	6.34118980813276	6.32418512569474	6.30713459705359	6.29003784938073	6.27289450476683	6.25570418012439	6.23846648708779	6.22118103191101	6.20384741536259	6.18646523261813	6.16903407314992
1.61000000000000	6.14319069206768	6.12446373364328	6.10567933733148	6.08683697136053	6.06793609570224	6.04897616189144	6.02995661284024	6.01087688264703	5.99173639640007	5.97253456997531	5.95327080982840
1.71000000000000	5.96302064474512	5.94251648474333	5.92194133145845	5.90129444232582	5.88057506174484	5.85978242075634	5.83891573670958	5.81797421291848	5.79695703830675	5.77586338704127	5.75469241815352
1.81000000000000	5.79820532429437	5.77587074480841	5.75344946434673	5.73094046530321	5.70834271000856	5.68565514017214	5.66287667630366	5.64000621711378	5.61704263889283	5.59398479486656	5.57083151452782
1.91000000000000	5.64673129621746	5.62251468043626	5.59819330960989	5.57376581242884	5.54923078740108	5.52458680191376	5.49983239125696	5.47496605760792	5.44998626897338	5.42489145808817	5.39968002126770
2.01000000000000	5.50694139952504	5.48079264419308	5.45451853415856	5.42811724913136	5.40158692433581	5.37492564897356	5.34813146461752	5.32120236353309	5.29413628692239	5.26693112308739	5.23958470550718
2.11000000000000	5.37784618853039	5.34971464548385	5.32143438827521	5.29300303318744	5.26441813213436	5.23567717020048	5.20677756305876	5.17771665425848	5.14849171237549	5.11909992801593	5.08953841066420
2.21000000000000	5.25788229306906	5.22772045405027	5.19738358057416	5.16686858953741	5.13617230624856	5.10529146057314	5.07422268286753	5.04296249968744	5.01150732925535	4.97985347667042	4.94799712884243
2.31000000000000	5.14571746011140	5.11348145211883	5.08104093105254	5.04839195436520	5.01553045118532	4.98245221639257	4.94915290433658	4.91562802217288	4.88187292278683	4.84788279727421	4.81365266694380
2.41000000000000	5.04125553567635	5.00689841583510	4.97230390432812	4.93746701128233	4.90238256952737	4.86704522564876	4.83144943045200	4.79558942878970	4.75945924869875	4.72305268978959	4.68636331082357
2.51000000000000	4.94375493412129	4.90723068385347	4.87043253936006	4.83335424486573	4.79598930276809	4.75833096034421	4.72037219550266	4.68210570149574	4.64352387049784	4.60461877594525	4.56538215352142
2.61000000000000	4.85191161692724	4.81318044508291	4.77413506882489	4.73476771487669	4.69507028406325	4.65503433185501	4.61465104739284	4.57391123084597	4.53280526893821	4.49132310845802	4.44945422754568
2.71000000000000	4.76554297777016	4.72456398557546	4.68322643426717	4.64152074383396	4.59943689991102	4.55696442569890	4.51409235150406	4.47080918165041	4.42710285847886	4.38296072311558	4.33836947264707
2.81000000000000	4.68450106218835	4.64123174292564	4.59755521787803	4.55345976937694	4.50893310675942	4.46396232635626	4.41853386781463	4.37263346633602	4.32624610035289	4.27935593409983	4.23194625445696
2.91000000000000	4.60774078850464	4.56214564111582	4.51609018150156	4.46956018016959	4.42254065903982	4.37501583512141	4.32696905862127	4.27838274479605	4.22923829875680	4.17951603231452	4.12919507181204
3.01000000000000	4.53552785804219	4.48756674792371	4.43908748315061	4.39007289792074	4.34050485716259	4.29036417813754	4.23963054369595	4.18828240607453	4.13629687994313	4.08364962319505	4.03031470371916
3.11000000000000	4.46722959737609	4.41686662202171	4.36592272466955	4.31437732689695	4.26220860586375	4.20939338633912	4.15590702037618	4.10172325286196	4.04681407086180	3.99114953430482	3.93469758510588
3.21000000000000	4.40256568863154	4.34976629614074	4.29631807707113	4.24219650743508	4.18737547827044	4.13182714841108	4.07552177919258	4.01842754830782	3.96051033950493	3.90173350418140	3.84205759014332
3.31000000000000	4.34128579637778	4.28601680027878	4.23002572790196	4.17328351602824	4.11575909785711	4.05741920412891	3.99822813812252	3.93814752020733	3.87713599675788	3.81514890715896	3.75213790128198
3.41000000000000	4.28316550561406	4.22539510045055	4.16682382173051	4.10741740851477	4.04713908510685	3.98594929478899	3.92380539617578	3.86066131556337	3.79646714721948	3.73116869175680	3.66470692044746
3.51000000000000	4.22800290115498	4.16770067831968	4.10651304100666	4.04439980316600	3.98131764366278	3.91721975278794	3.85205542581144	3.78576959354565	3.71830227755978	3.64958795471456	3.57955481185706
3.61000000000000	4.17561567210273	4.11275263543388	4.04891371103741	3.98405198743504	3.91811666974625	3.85105261414355	3.78279978799569	3.71329264066524	3.64245936619435	3.57022103426880	3.49649055950302
3.71000000000000	4.12583864880050	4.06038722948710	3.99386333652367	3.92621245582483	3.85737529230954	3.78728716143444	3.71587727738850	3.64306791565272	3.56877342171008	3.49289902988196	3.41533944585255
3.81000000000000	4.07877383340572	4.01070370163175	3.94145815409601	3.87097411237757	3.79918264589960	3.72600818237320	3.65136757576109	3.57516899901624	3.49731061956672	3.41767900305771	3.33614717393416
3.91000000000000	4.03377785911341	3.96306845716119	3.89107432152336	3.81772277085319	3.74293400082922	3.66662006676938	3.58868367141887	3.50901671027382	3.42749851239258	3.34399369495904	3.25834952259550
4.01000000000000	3.99098020807332	3.91760833264467	3.84283581158250	3.76657923075501	3.68874655246589	3.60923581317473	3.52793355689659	3.44471293559435	3.35943138572960	3.27192775931852	3.18201874428375
4.11000000000000	3.95026588868540	3.87420980750095	3.79663043681653	3.71743240893318	3.63650996921662	3.55374531972073	3.46900660689225	3.38214545516410	3.29299391452706	3.20136064234216	3.10702607062807
4.21000000000000	3.91176435283303	3.83299911095268	3.75258098074283	3.67040131995148	3.58633903611613	3.50025849251725	3.41200693828543	3.32141132342514	3.22827430864316	3.13236920625814	3.03343347986783
4.31000000000000	3.87490612448544	3.79341757015751	3.71013965364980	3.62494905310262	3.53770759469950	3.44825962096816	3.35642872732379	3.26201367097218	3.16478318019012	3.06446927960116	2.96075857739604
4.41000000000000	3.83983730838323	3.75560814450383	3.66944607744483	3.58121159602264	3.49074755255930	3.39787587411761	3.30239344054010	3.20406685578407	3.10262572614645	2.99775388862353	2.88907776928370
4.51000000000000	3.80647386205918	3.71948826402182	3.63041907083086	3.53910897169172	3.44537980448675	3.34902846820112	3.24982174349270	3.14748964226005	3.04171674088674	2.93213069549211	2.81828673117257
4.61000000000000	3.77495754799337	3.68519592458977	3.59319266336694	3.49877093127501	3.40172934593508	3.30183692154184	3.19882659266142	3.09238679394716	2.98215033102621	2.86767939461522	2.74844494646730
4.71000000000000	3.74477364532011	3.65222822883578	3.55727598259199	3.45971874538188	3.35932957269269	3.25584651953813	3.14896458214592	3.03832508471861	2.92350144539920	2.80397968645854	2.67913110222195
4.81000000000000	3.71607509693758	3.62073441073985	3.52281438911444	3.42209362338142	3.31831709066867	3.21118854339944	3.10036052876047	2.98542106834730	2.86587552108740	2.74112131242015	2.61041176760296
4.91000000000000	3.68879759289316	3.59065157627677	3.48974638091414	3.38583532735836	3.27863263036168	3.16780412679775	3.05295496963866	2.93361297848333	2.80920561162944	2.67902729162934	2.54219163128576
5.01000000000000	3.66288058467686	3.56192056937623	3.45801418555337	3.35088735597471	3.24022067726474	3.12563817520788	3.00669219695992	2.88284268252752	2.75342802650538	2.61762294116019	2.47437544180970
5.11000000000000	3.63826691263004	3.53448559526146	3.42756337923647	3.31719655948441	3.20302908351257	3.08463897488825	2.96151986334244	2.83305527594222	2.69848188656442	2.55683530711083	2.40686706804940
5.21000000000000	3.61490247410125	3.50829388451932	3.39834254645526	3.28471279504623	3.16700871941218	3.04475784122894	2.91738862591488	2.78419871372534	2.64430871125181	2.49659260659295	2.33956849145028
5.31000000000000	3.59253552851643	3.48310116566424	3.37011512219544	3.25320736250383	3.13193875260164	3.00578152177544	2.87409198934994	2.73607144823454	2.59070823838637	2.43668861019248	2.27225297659406
5.41000000000000	3.57152304807075	3.45925354979055	3.34321602062692	3.22300350595752	3.09813005509007	2.96800742537656	2.83191213068632	2.68893743972713	2.53792095889613	2.37733065273685	2.20507579717346
5.51000000000000	3.55161378184091	3.43650698247059	3.31740863111194	3.19387222834334	3.06536125052003	2.93122148282872	2.79064135399078	2.64259322480974	2.48574309553848	2.31830509688093	2.13779285886892
5.61000000000000	3.53256881278338	3.41463028843426	3.29246983225897	3.16559870892983	3.03342591398258	2.89522544290835	2.75008871764287	2.59685300788270	2.43398914011387	2.25941601389276	2.07017349840004
5.71000000000000	3.51474171898852	3.39396535151399	3.26872945704543	3.13850023409839	3.00262804481586	2.86030883500258	2.71052727115462	2.55196973801649	2.38288501607423	2.20084812195439	2.00232962121356
5.81000000000000	3.49770015059740	3.37409403501730	3.24578415345038	3.11218877712132	2.97259536400267	2.82611525096562	2.67161592026076	2.50761556843170	2.33211064332105	2.14227548796638	1.93389464035451
5.91000000000000	3.48179502353941	3.35535497166406	3.22395989208887	3.08697712750266	2.94362670623357	2.79292831730039	2.63362088872057	2.46403518348100	2.28188075616565	2.08386424348758	1.86493983420725
6.01000000000000	3.46660633726957	3.33734289655067	3.20286679721728	3.06249144199237	2.91536480458898	2.76040758863539	2.59621805073370	2.42091847828776	2.23189255791465	2.02530059537700	1.79508791238594
6.11000000000000	3.45229080165298	3.32020869102848	3.18264979612655	3.03887046410137	2.88794177060254	2.72867763636423	2.55952253672390	2.37836700044397	2.18222445261805	1.96661575667629	1.72425389870829
6.21000000000000	3.43881587683168	3.30392079372649	3.16327845560376	3.01608497296670	2.86132950577597	2.69771097730887	2.52350599237675	2.33634767747225	2.13282874289020	1.90772021611326	1.65222105041542
6.31000000000000	3.42615026185369	3.28844883318386	3.14472349184096	2.99410687047149	2.83550102512285	2.66748124175989	2.48814113080609	2.29482818495790	2.08365700395850	1.84851741182318	1.57873580230564
6.41000000000000	3.41426379870783	3.27376353008424	3.12695666977533	2.97290907671177	2.81043034820969	2.63796305999172	2.45340161197136	2.25377679315554	2.03465972514061	1.78890205457204	1.50349623364838
6.51000000000000	3.40312738515256	3.25983660844470	3.10995071149644	2.95246543453402	2.78609239909575	2.60913195727622	2.41926192973415	2.21316221701935	1.98578591822556	1.72875805918697	1.42613573736333
6.61000000000000	3.39271289542058	3.24664071484401	3.09367921281644	2.93275062225588	2.76246291429803	2.58096425651377	2.38569730559670	2.17295346808464	1.93698268319331	1.66795595131301	1.34619916656124
6.71000000000000	3.38299310797872	3.23414934487094	3.07811656719278	2.91374007377532	2.73951835800051	2.55343698769313	2.35268358824916	2.13311970660685	1.88819471957001	1.60634956199129	1.26310669842543
6.81000000000000	3.37394163960698	3.22233677605585	3.06323789627417	2.89540990535336	2.71723584380644	2.52652780347152	2.32019715812316	2.09363009230641	1.83936376887747	1.54377173996264	1.17609663546642
6.91000000000000	3.36535813524473	3.21101177548698	3.04886173287248	2.87758911417741	2.69545550026159	2.50008831798970	2.28810026913304	2.05435247352173	1.79034223804360	1.47996167963265	1.08408847288367
7.01000000000000	3.35757451305715	3.20049023177276	3.03528727414963	2.86055937703739	2.67444032696533	2.47436096304486	2.25661101840396	2.01547126035675	1.74125113474935	1.41484508947367	0.985706721164880
7.11000000000000	3.35021276735127	3.19041158293053	3.02217248853719	2.84399842342517	2.65388913001630	2.44906676029717	2.22547264156769	1.97674706534247	1.69184202640609	1.34800961579941	0.878595701253696
7.21000000000000	3.34342697380568	3.18092197459223	3.00965534367575	2.82803570822370	2.63392229313255	2.42431584690051	2.19478199482437	1.93825402981074	1.64212952088131	1.27919898476436	0.759019579388101
7.31000000000000	3.33737845684751	3.17217465958480	2.99788078108421	2.81280754483421	2.61466697515350	2.40022509311950	2.16464260429352	1.90007229099441	1.59212807829235	1.20808481671156	0.619730611678280
7.41000000000000	3.33168821812826	3.16380842903797	2.98650651572849	2.79799188013936	2.59582278943745	2.37651706221518	2.13479992969761	1.86196351539819	1.54157241980746	1.13401186869806	0.442176787252683
7.51000000000000	3.32651499829918	3.15597377514643	2.97567452939912	2.78372185040411	2.57751348704908	2.35330495504144	2.10535333066096	1.82400139320886	1.49045278956782	1.05637017822027	0.101913634690228
7.61000000000000	3.32184060587160	3.14865292147616	2.96536767181126	2.76998116205260	2.55972378338548	2.33057419026562	2.07628665300223	1.78615690087354	1.43866142078014	0.974236569188463	0
7.71000000000000	3.31764738711780	3.14182858717436	2.95556924417658	2.75675393226507	2.54243877585978	2.30831055426514	2.04758401558234	1.74840012205580	1.38607563745316	0.886289094301421	0
7.81000000000000	3.31391819625473	3.13548395747509	2.94626296920338	2.74402465728983	2.52564390917049	2.28650016226666	2.01922976111212	1.71070005093715	1.33255412662743	0.790510174828413	0
7.91000000000000	3.31063636777706	3.12960265643258	2.93743296343111	2.73177818319011	2.50932494301859	2.26512942172341	1.99120840814285	1.67302437285312	1.27793199336364	0.683527473598642	0
8.01000000000000	3.30778569073611	3.12416872167246	2.92906371168577	2.71999967881475	2.49346792206963	2.24418499772816	1.96350460393299	1.63533921719745	1.22201406740752	0.558840233501298	0
8.11000000000000	3.30535038477955	3.11916658096931	2.92114004346064	2.70867461079818	2.47805914797369	2.22365378027461	1.93610307788687	1.59760887637634	1.16456563385234	0.400090126375739	0
8.21000000000000	3.30331507778321	3.11458103047531	2.91364711104200	2.69778872040976	2.46308515326955	2.20352285319296	1.90898859525938	1.55979548310576	1.10529925423112	0.102033983018493	0
8.31000000000000	3.30149371044337	3.11023653969857	2.90642081358759	2.68719045816148	2.44840829340474	2.18366979738057	1.88205323962184	1.52178678189491	1.04381302077003	0	0
8.41000000000000	3.30022001800495	3.10644665746886	2.89975335229710	2.67714926229696	2.43427337024337	2.16431178658133	1.85547950082821	1.48369904173743	0.979755844540573	0	0
8.51000000000000	3.29912946763799	3.10286734354488	2.89332270219504	2.66736701007512	2.42040849317569	2.14520576664267	1.82905393267582	1.44532653612835	0.912413997830319	0	0
8.61000000000000	3.29856412238290	3.09982035901952	2.88742917608590	2.65812118527963	2.40706651847277	2.12657711195076	1.80296733242538	1.40678789819692	0.841078580890958	0	0
8.71000000000000	3.29815577749321	3.09695818249167	2.88174746214730	2.64911058415512	2.39397271049044	2.10818020815661	1.77700372581306	1.36786720592453	0.764446953381363	0	0
8.81000000000000	3.29824825378569	3.09460381245539	2.87657851770580	2.64061265258454	2.38137909486344	2.09023864807721	1.75135056981140	1.32866851804420	0.680801911942694	0	0
8.91000000000000	3.29847618278304	3.09241318747088	2.87160121111910	2.63233123093534	2.36901707528976	2.07251443822988	1.72580134729586	1.28897807738731	0.586974171188095	0	0
9.01000000000000	3.29900304334940	3.09053907945584	2.86695701454676	2.62439578662861	2.35700317490009	2.05510941025150	1.70043682908815	1.24879787449151	0.476976784497555	0	0
9.11000000000000	3.29999916645694	3.08914097349856	2.86279398659401	2.61694227395446	2.34546036435091	2.03813193298968	1.67534451137770	1.20812941663323	0.335222527383974	0	0
9.21000000000000	3.30109868622370	3.08787497641807	2.85879191334207	2.60967632812789	2.33412293407870	2.02134836314605	1.65032376792989	1.16674241921488	0	0	0
9.31000000000000	3.30246769376486	3.08689610345108	2.85509408577762	2.60272874571731	2.32310817848074	2.00486066699533	1.62545408400417	1.12460467024937	0	0	0
9.41000000000000	3.30409713109001	3.08619528510693	2.85169157237511	2.59609096722248	2.31240822439144	1.98866168122487	1.60072445115051	1.08160170795449	0	0	0
9.51000000000000	3.30597818666888	3.08576367908172	2.84857564329077	2.58975460381075	2.30201533886472	1.97274436579552	1.57612374044283	1.03759903507906	0	0	0
9.61000000000000	3.30810228541467	3.08559266095341	2.84573776161707	2.58371142863461	2.29192191948611	1.95710179183013	1.55164066785725	0.992436446686782	0	0	0
9.71000000000000	3.31046107917183	3.08567381537518	2.84316957515243	2.57795336871188	2.28212048530164	1.94172713006072	1.52726375776888	0.945920146722107	0	0	0
9.81000000000000	3.31304643767086	3.08599892772789	2.84086290864444	2.57247249732350	2.27260366831964	1.92661363979236	1.50298130421108	0.897811497243214	0	0	0
9.91000000000000	3.31585043991573	3.08655997619540	2.83880975646720	2.56726102688748	2.26336420554391	1.91175465834385	1.47878132949447	0.847810454773627	0	0	0
10.0100000000000	3.31886536597214	3.08734912422926	2.83700227569683	2.56231130226965	2.25439493149905	1.89714359092779	1.45465153972633	0.795530263068586	0	0	0
10.1100000000000	3.32208368912737	3.08835871337195	2.83543277955144	2.55761579449477	2.24568877121106	1.88277390093388	1.43057927670301	0.740457002010545	0	0	0
10.2100000000000	3.32549806839428	3.08958125640993	2.83409373116434	2.55316709482369	2.23723873360800	1.86863910058132	1.40655146556634	0.681881193722402	0	0	0
10.3100000000000	3.32910134133457	3.09100943083013	2.83297773766156	2.54895790916430	2.22903790530723	1.85473274190695	1.38255455751550	0.618773516815389	0	0	0
10.4100000000000	3.33270776571538	3.09247028862587	2.83192583243417	2.54484485868630	2.22096078064343	1.84095035879038	1.35850272649877	0.549509865497199	0	0	0
10.5100000000000	3.33667312171198	3.09429405594638	2.83124069767567	2.54110056307990	2.21324654189155	1.82749239087467	1.33453985411256	0.471449685252517	0	0	0
10.6100000000000	3.34080761602062	3.09630320862706	2.83075813029780	2.53757554069627	2.20576237551392	1.81424521212698	1.31056618383755	0.379053762296842	0	0	0
10.7100000000000	3.34510473772149	3.09849102781996	2.83047126688026	2.53426291765254	2.19850164406187	1.80120249336290	1.28656572519662	0.257239787755869	0	0	0
10.8100000000000	3.34938389215252	3.10069069241606	2.83022845068388	2.53102813024378	2.19134974595800	1.78827403440721	1.26247151855395	0	0	0	0
10.9100000000000	3.35399514585999	3.10322486693550	2.83032254541446	2.52813109774709	2.18452923617662	1.77563766574854	1.23839018743668	0	0	0	0
11.0100000000000	3.35857268201019	3.10575473755722	2.83044422650813	2.52529533894300	2.17780131747625	1.76309971581738	1.21417570286568	0	0	0	0
11.1100000000000	3.36347646305278	3.10861296722673	2.83089654394334	2.52279129240025	2.17139967935677	1.75085043050822	1.18994869322631	0	0	0	0
11.2100000000000	3.36833353882403	3.11145365518255	2.83136307596375	2.52033527283831	2.16507803718365	1.73868799003072	1.16555091963377	0	0	0	0
11.3100000000000	3.37350929436056	3.11461463301168	2.83215177298178	2.51820233862119	2.15907442467152	1.72680679993566	1.14110519994320	0	0	0	0
11.4100000000000	3.37862807636880	3.11774771098093	2.83294438706906	2.51610751183755	2.15314191869107	1.71500531571302	1.11645257123767	0	0	0	0
11.5100000000000	3.38405623143602	3.12119105573985	2.83404845324492	2.51432449462066	2.14751593548427	1.70347342863585	1.09170451633116	0	0	0	0
11.6100000000000	3.38941982501959	3.12459899360407	2.83514920091117	2.51257300630708	2.14195593619914	1.69201872129550	1.06671433561670	0	0	0	0
11.7100000000000	3.39508171407402	3.12830518738375	2.83654840353278	2.51111934120159	2.13668758734846	1.68081746364717	1.04156653473199	0	0	0	0
11.8100000000000	3.40067409874338	3.13197129304870	2.83794010421259	2.50969398328067	2.13148393011352	1.66969566057687	1.01614145352221	0	0	0	0
11.9100000000000	3.40637122042676	3.13575630887419	2.83946656362368	2.50842043988432	2.12644676409310	1.65872799994894	0.990445008623486	0	0	0	0
12.0100000000000	3.41235787182195	3.13982998781849	2.84128112995236	2.50743386083111	2.12169052254598	1.64800387756840	0.964501367287548	0	0	0	0
12.1100000000000	3.41826172853635	3.14385009085258	2.84307466358715	2.50646238585555	2.11698697225234	1.63734968460118	0.938186622501652	0	0	0	0
12.2100000000000	3.42426038687943	3.14797869717485	2.84499218954671	2.50563190419040	2.11243980269542	1.62684129549472	0.911495080316952	0	0	0	0
12.3100000000000	3.43035084546317	3.15221265377031	2.84703043647401	2.50493912058341	2.10804594101954	1.61647622347769	0.884382876749926	0	0	0	0
12.4100000000000	3.43672114639110	3.15672450421979	2.84934500421267	2.50452077462369	2.10392054698166	1.60634337098317	0.856852602838753	0	0	0	0
12.5100000000000	3.44299176366636	3.16116555546908	2.85162112727021	2.50410032504761	2.09983185572400	1.59626727295996	0.828760876931793	0	0	0	0
12.6100000000000	3.44934525502649	3.16570253439759	2.85400812616378	2.50380754694255	2.09588694352631	1.58632655148983	0.800076106304387	0	0	0	0
12.7100000000000	3.45577893000147	3.17033259285278	2.85650301690146	2.50363939532628	2.09208292333078	1.57651885315552	0.770722019029779	0	0	0	0
12.8100000000000	3.46229016883058	3.17505295241243	2.85910288168594	2.50359288333923	2.08841695141291	1.56684185557789	0.740608829162010	0	0	0	0
12.9100000000000	3.46887642011639	3.17986090218347	2.86180486693811	2.50366508056214	2.08488622586985	1.55729326525783	0.709629518279059	0	0	0	0
13.0100000000000	3.47553519856551	3.18475379667992	2.86460618139153	2.50385311139970	2.08148798518400	1.54787081549615	0.677654698547945	0	0	0	0
13.1100000000000	3.48245995374295	3.18990876357123	2.86766603885350	2.50429612883119	2.07833820427862	1.53866184779154	0.644570300537093	0	0	0	0
13.2100000000000	3.48925896594523	3.19496628480845	2.87066037536597	2.50471004715712	2.07519971327180	1.52948856798504	0.610095655803639	0	0	0	0
13.3100000000000	3.49612304164499	3.20010076854089	2.87374555855436	2.50523095578150	2.07218501787384	1.52043393634704	0.574010419148191	0	0	0	0
13.4100000000000	3.50304994101550	3.20530981286105	2.87691902972571	2.50585618317823	2.06929150144371	1.51149575755997	0.535977175163638	0	0	0	0
13.5100000000000	3.51003748013773	3.21059107166347	2.88017828387735	2.50658310542304	2.06651658156080	1.50267185351270	0.495534677709652	0	0	0	0
13.6100000000000	3.51708352918426	3.21594225292366	2.88352086814371	2.50740914489454	2.06385770894733	1.49396006160200	0.452022884976403	0	0	0	0
13.7100000000000	3.52418601066610	3.22136111703406	2.88694438029264	2.50833176901851	2.06131236643838	1.48535823308591	0.404437249966400	0	0	0	0
13.8100000000000	3.53134289773984	3.22684547519439	2.89044646726891	2.50934848905293	2.05887806799652	1.47686423148573	0.351108270490455	0	0	0	0
13.9100000000000	3.53855221257227	3.23239318785403	2.89402482378265	2.51045685891139	2.05655235776779	1.46847593103371	0.288852072539465	0	0	0	0
14.0100000000000	3.54581202476016	3.23800216320418	2.89767719094039	2.51165447402254	2.05433280917642	1.46019121516324	0.209841556468525	0	0	0	0
14.1100000000000	3.55312044980265	3.24367035571741	2.90140135491697	2.51293897022354	2.05221702405527	1.45200797503883	0.0711309027813310	0	0	0	0
14.2100000000000	3.56027433324443	3.24921214363345	2.90503111527418	2.51416626480573	2.05008737215350	1.44384364106342	0	0	0	0	0
14.3100000000000	3.56767623876399	3.25499490525671	2.90889496576502	2.51562080021195	2.04817628612992	1.43586356861330	0	0	0	0	0
14.4100000000000	3.57512172936440	3.26083141417064	2.91282468465073	2.51715589016239	2.04636260404840	1.42797970542873	0	0	0	0	0
14.5100000000000	3.58260908870435	3.26671979533707	2.91681822540027	2.51876932226976	2.04464403688938	1.42018997897020	0	0	0	0	0
14.6100000000000	3.59013663951310	3.27265821343028	2.92087358053904	2.52045891953216	2.04301832018400	1.41249231791388	0	0	0	0	0
14.7100000000000	3.59770274233632	3.27864487162383	2.92498878053168	2.52222253939798	2.04148321331775	1.40488465087676	0	0	0	0	0
14.8100000000000	3.60530579432044	3.28467801041209	2.92916189269370	2.52405807285275	2.04003649885421	1.39736490516313	0	0	0	0	0
14.9100000000000	3.61294422803394	3.29075590646486	2.93339102013062	2.52596344352655	2.03867598187699	1.38993100552931	0	0	0	0	0
15.0100000000000	3.62041300459163	3.29669237960689	2.93751101575808	2.52779771533286	2.03729026198624	1.38251290537409	0	0	0	0	0
15.1100000000000	3.62812209594154	3.30285986714232	2.94185258993369	2.52984387261739	2.03610495278115	1.37525878934115	0	0	0	0	0
15.2100000000000	3.63586242377142	3.30906754352158	2.94624514434609	2.53195436245953	2.03500008269601	1.36808544308012	0	0	0	0	0
15.3100000000000	3.64363255081853	3.31531381909059	2.95068691540152	2.53412723168953	2.03397354458192	1.36099079119876	0	0	0	0	0
15.4100000000000	3.65122087152071	3.32140604827873	2.95500633205017	2.53621503571181	2.03290702991670	1.35389633177686	0	0	0	0	0
15.5100000000000	3.65905211512924	3.32773136818111	2.95954890757380	2.53851598652954	2.03204259094410	1.34697096069498	0	0	0	0	0
15.6100000000000	3.66690937500797	3.33409109280859	2.96413604036148	2.54087416382513	2.03125098572734	1.34011925500776	0	0	0	0	0
15.7100000000000	3.67479132858957	3.34048375100684	2.96876608590242	2.54328772553717	2.03053018616608	1.33333912377732	0	0	0	0	0
15.8100000000000	3.68248428083474	3.34671516712673	2.97326661117989	2.54560921440001	2.02976309054021	1.32655574138460	0	0	0	0	0
15.9100000000000	3.69041869783629	3.35317724388759	2.97798675156748	2.54813903782688	2.02919196225571	1.31993465113584	0	0	0	0	0
16.0100000000000	3.69837434547694	3.35966839194444	2.98274548166266	2.55071941085796	2.02868637730825	1.31338011330483	0	0	0	0	0
16.1100000000000	3.70635000220352	3.36618724511288	2.98754126322754	2.55334859151934	2.02824437880162	1.30689000702697	0	0	0	0	0
16.2100000000000	3.71413425860834	3.37254293585649	2.99220627922324	2.55588555703310	2.02775825577849	1.30040613160091	0	0	0	0	0
16.3100000000000	3.72215451079519	3.37912240158174	2.99708228240569	2.55861998158160	2.02745412100673	1.29406499660014	0	0	0	0	0
16.4100000000000	3.73019159148550	3.38572600522214	3.00199131505837	2.56139866653637	2.02720852459303	1.28778324085657	0	0	0	0	0
16.5100000000000	3.73803164346536	3.39216076802087	3.00676383918848	2.56407934612075	2.02691317074870	1.28150345700124	0	0	0	0	0
16.6100000000000	3.74610800478877	3.39881900269305	3.01174634433118	2.56695568175945	2.02679720288982	1.27536360743392	0	0	0	0	0
16.7100000000000	3.75419820368210	3.40549800729904	3.01675806171219	2.56987192834455	2.02673487493583	1.26927805404055	0	0	0	0	0
16.8100000000000	3.76208812456658	3.41200511475429	3.02163047860158	2.57268781536325	2.02662143515337	1.26319685224737	0	0	0	0	0
16.9100000000000	3.77021264210430	3.41873314141663	3.02670930512955	2.57569449727546	2.02668080092363	1.25724619481220	0	0	0	0	0
17.0100000000000	3.77812664206377	3.42527829617204	3.03163683329360	2.57858728216394	2.02667285334678	1.25127668293146	0	0	0	0	0
17.1100000000000	3.78628251413628	3.43205197891420	3.03677893418069	2.58168003520931	2.02684910965595	1.24545687296985	0	0	0	0	0
17.2100000000000	3.79444773041723	3.43884134500427	3.04194444613196	2.58480603345693	2.02707139682786	1.23968329224844	0	0	0	0	0
17.3100000000000	3.80240290302106	3.44544889245437	3.04696050255449	2.58782119508656	2.02723180010361	1.23390396910108	0	0	0	0	0
17.4100000000000	3.81059503174828	3.45227885787480	3.05218350186781	2.59102662001353	2.02756350385467	1.22825428096470	0	0	0	0	0
17.5100000000000	3.81856912987993	3.45891850948455	3.05724783274724	2.59411090094863	2.02782110207074	1.22258148095996	0	0	0	0	0
17.6100000000000	3.82678552490599	3.46578604750136	3.06252484079397	2.59739174440538	2.02825771225706	1.21705169189945	0	0	0	0	0
17.7100000000000	3.83500718340186	3.47266462083374	3.06781991662433	2.60069961988759	2.02873309849522	1.21155992710908	0	0	0	0	0
17.8100000000000	3.84301486914171	3.47935790435187	3.07296266959221	2.60389471961499	2.02914658242580	1.20606964769943	0	0	0	0	0
17.9100000000000	3.85125680040609	3.48626947324136	3.07830647230503	2.60727187589163	2.02971981618053	1.20069081348046	0	0	0	0	0
18.0100000000000	3.85927892895537	3.49298964028310	3.08349143063041	2.61052909932398	2.03022288285385	1.19530235911652	0	0	0	0	0
18.1100000000000	3.86753876154247	3.49993147307996	3.08888079415147	2.61397184466474	2.03088971855248	1.19003247566794	0	0	0	0	0
18.2100000000000	3.87557376254517	3.50667667665063	3.09410579007934	2.61728866689165	2.03147958185074	1.18474411461440	0	0	0	0	0
18.3100000000000	3.88384922344982	3.51364614801677	3.09953766172544	2.62079342555565	2.03223587273157	1.17957920692014	0	0	0	0	0
18.4100000000000	3.89189561096037	3.52041463311076	3.10480062667929	2.62416742488658	2.03290983967406	1.17438927049398	0	0	0	0	0
18.5100000000000	3.90018452015388	3.52740921837838	3.11027206150098	2.62773073186854	2.03375153395373	1.16932536298156	0	0	0	0	0
18.6100000000000	3.90824088790823	3.53419931706773	3.11557102111416	2.63115958513555	2.03450700104350	1.16423224149623	0	0	0	0	0
18.7100000000000	3.91654115318869	3.54121658690646	3.12107917652569	2.63477808114898	2.03543013824202	1.15926535289585	0	0	0	0	0
18.8100000000000	3.92460617016951	3.54802671372289	3.12641224595381	2.63825955925656	2.03626458800602	1.15426749184321	0	0	0	0	0
18.9100000000000	3.93291578230455	3.55506432909446	3.13195437663124	2.64192998593817	2.03726529541415	1.14939363022360	0	0	0	0	0
19.0100000000000	3.94098818858060	3.56189297668548	3.13731975612798	2.64546194964518	2.03817629312335	1.14448952667974	0	0	0	0	0
19.1100000000000	3.94930521672204	3.56894868406637	3.14289320915781	2.64918114496564	2.03925078239843	1.13970468463712	0	0	0	0	0
19.2100000000000	3.95738381954315	3.57579441910768	3.14828917989776	2.65276154088546	2.04023597295526	1.13489288387951	0	0	0	0	0
19.3100000000000	3.96570640689461	3.58286604596145	3.15389139015944	2.65652643475277	2.04138053683254	1.13019303385624	0	0	0	0	0
19.4100000000000	3.97379007702505	3.58972750530903	3.15931631029273	2.66015329155881	2.04243764181446	1.12547212618087	0	0	0	0	0
19.5100000000000	3.98211643674460	3.59681295579120	3.16494479605938	2.66396090160108	2.04364865092196	1.12085321589004	0	0	0	0	0
19.6100000000000	3.99020410501900	3.60368884285773	3.17039709698393	2.66763232642562	2.04477546577070	1.11622183361759	0	0	0	0	0
19.7100000000000	3.99853251634036	3.61078609373724	3.17604945572661	2.67147975394095	2.04604936553629	1.11167978154978	0	0	0	0	0
19.8100000000000	4.00662317042755	3.61767517507855	3.18152763856489	2.67519392895636	2.04724375688331	1.10713659621131	0	0	0	0	0
19.9100000000000	4.01470772161349	3.62456246250955	3.18700925622810	2.67891824323436	2.04845744612480	1.10261183706435	0	0	0	0	0
20.0100000000000	4.02304465634519	3.63168337395893	3.19270417521447	2.68283353418993	2.04983696764308	1.09821100689181	0	0	0	0	0
20.1100000000000	4.03113088250729	3.63858223466538	3.19820968120306	2.68659815593241	2.05111533999868	1.09377265667797	0	0	0	0	0
20.2100000000000	4.03946605571043	3.64571043342687	3.20392308171689	2.69054672189855	2.05254968560564	1.08943965461176	0	0	0	0	0
20.3100000000000	4.04755307081197	3.65261977509679	3.20945113404407	2.69435000365682	2.05389077182653	1.08508647719103	0	0	0	0	0
20.4100000000000	4.05563320270262	3.65952631449488	3.21498134024089	2.69816181681412	2.05524922122118	1.08075044896908	0	0	0	0	0
20.5100000000000	4.06397193033591	3.66667224603486	3.22073017639268	2.70216956877443	2.05677852178953	1.07654790742394	0	0	0	0	0
20.6100000000000	4.07205171025510	3.67358783637525	3.22628114896034	2.70601783303613	2.05819702003532	1.07229540419371	0	0	0	0	0
20.7100000000000	4.08038520058605	3.68073691660132	3.23204348877020	2.71005276283912	2.05977349275157	1.06815153677374	0	0	0	0	0
20.8100000000000	4.08846385281407	3.68766058967565	3.23761402479150	2.71393598347609	2.06125022044535	1.06398140029123	0	0	0	0	0
20.9100000000000	4.09653495886710	3.69458058552112	3.24318558466809	2.71782629509102	2.06274254427873	1.05982726784453	0	0	0	0	0
21.0100000000000	4.10486750155727	3.70174199132397	3.24897681360168	2.72191236088003	2.06440390071847	1.05580302627516	0	0	0	0	0
21.1100000000000	4.11293648719666	3.70866880758325	3.25456634606954	2.72583562923296	2.06595199707623	1.05172973279769	0	0	0	0	0
21.2100000000000	4.12126061103061	3.71582955193282	3.26036646621237	2.72994317321570	2.06765325041987	1.04775483723853	0	0	0	0	0
21.3100000000000	4.12932679710786	3.72276232976405	3.26597289188191	2.73389804072953	2.06925543703574	1.04376128990264	0	0	0	0	0
21.4100000000000	4.13738487564349	3.72969067181356	3.27157934423463	2.73785870779197	2.07087160443179	1.03978271780768	0	0	0	0	0
21.5100000000000	4.14570395811399	3.73685879253550	3.27740231927327	2.74200989958200	2.07264821338151	1.03591647513757	0	0	0	0	0
21.6100000000000	4.15375837384790	3.74379198138859	3.28302424168745	2.74600035380651	2.07431620412691	1.03201622385573	0	0	0	0	0
21.7100000000000	4.16180440911090	3.75072035159422	3.28864567444277	2.74999592512411	2.07599730355492	1.02813035191816	0	0	0	0	0
21.8100000000000	4.17011627079739	3.75789319180864	3.29448824100411	2.75418668560920	2.07784403367039	1.02436680800007	0	0	0	0	0
21.9100000000000	4.17815784846218	3.76482537258746	3.30012381063053	2.75821033369517	2.07957479411419	1.02055788847440	0	0	0	0	0
22.0100000000000	4.18645680894059	3.77199213965883	3.30596866140183	2.76241432060688	2.08145068815404	1.01682892156935	0	0	0	0	0
22.1100000000000	4.19449337948882	3.77892742029300	3.31161745754384	2.76646487821118	2.08322962239951	1.01309594654683	0	0	0	0	0
22.2100000000000	4.20252114233878	3.78585727911329	3.31726494628117	2.77051946570250	2.08502026269462	1.00937648172416	0	0	0	0	0
22.3100000000000	4.21080933725782	3.79302443694746	3.32312405483508	2.77475631152836	2.08695752062887	1.00573893106131	0	0	0	0	0
22.4100000000000	4.21883140302953	3.79995648018896	3.32878357594362	2.77883625635156	2.08879433735252	1.00209412127699	0	0	0	0	0
22.5100000000000	4.22684445825943	3.80688280067294	3.33444136877536	2.78291965847767	2.09064210454168	0.998462314273024	0	0	0	0	0
22.6100000000000	4.23512000305268	3.81404802748605	3.34031185245982	2.78718571096309	2.09263592225454	0.994910055644939	0	0	0	0	0
22.7100000000000	4.24312672666945	3.82097568128930	3.34598055813716	2.79129300394270	2.09452795929945	0.991351658451610	0	0	0	0	0
22.8100000000000	4.25112425896187	3.82789733747864	3.35164714542239	2.79540321752695	2.09643023010593	0.987805785994385	0	0	0	0	0
22.9100000000000	4.25911257473901	3.83481294304641	3.35731152739996	2.79951622175492	2.09834255061591	0.984272240582651	0	0	0	0	0
23.0100000000000	4.26737598179647	3.84198061875199	3.36320269679340	2.80382768453607	2.10042066963344	0.980858957381693	0	0	0	0	0
23.1100000000000	4.27535724740305	3.84889656858506	3.36887666714143	2.80796282047217	2.10237494370012	0.977397363738090	0	0	0	0	0
23.2100000000000	4.28332914142744	3.85580622366286	3.37454807864296	2.81210025349534	2.10433859831165	0.973947656180707	0	0	0	0	0
23.3100000000000	4.29157602725955	3.86296715254990	3.38044459289162	2.81643321766039	2.10646302922020	0.970606468864822	0	0	0	0	0
23.4100000000000	4.29954034856848	3.86987643185460	3.38612462657224	2.82059149391298	2.10846692276393	0.967227560217810	0	0	0	0	0
23.5100000000000	4.30749516138694	3.87677919401555	3.39180177382638	2.82475160442679	2.11047956173275	0.963860121735300	0	0	0	0	0
23.6100000000000	4.31572393214082	3.88393138844974	3.39770113487299	2.82910285667546	2.11264595836153	0.960584674619256	0	0	0	0	0
23.7100000000000	4.32367069268746	3.89083310540757	3.40338599771854	2.83328259176485	2.11469719821275	0.957286913866451	0	0	0	0	0
23.8100000000000	4.33160782452909	3.89772810294045	3.40906767069559	2.83746372704780	2.11675658053593	0.954000230698234	0	0	0	0	0
23.9100000000000	4.33953531849979	3.90461634773971	3.41474609093639	2.84164616166309	2.11882395460872	0.950724457007868	0	0	0	0	0
24.0100000000000	4.34774559972720	3.91176299042693	3.42065601699448	2.84602977495443	2.12105713578248	0.947565969513695	0	0	0	0	0
24.1100000000000	4.35566450603823	3.91864941736045	3.42634108389657	2.85023037493737	2.12316112371006	0.944358578216919	0	0	0	0	0
24.2100000000000	4.36357367364928	3.92552891290774	3.43202262329144	2.85443187473337	2.12527253974720	0.941161733663841	0	0	0	0	0
24.3100000000000	4.37176256505028	3.93266269519836	3.43793016555523	2.85882699236320	2.12753841828867	0.938055259739037	0	0	0	0	0
24.4100000000000	4.37966275238749	3.93953980670959	3.44361756771110	2.86304558410229	2.12968497216060	0.934925742851151	0	0	0	0	0
24.5100000000000	4.38755311395711	3.94640982498817	3.44930118802802	2.86726470084292	2.13183841875227	0.931806429810692	0	0	0	0	0
24.6100000000000	4.39543364914352	3.95327272749563	3.45498097706751	2.87148425832982	2.13399862693808	0.928697170078185	0	0	0	0	0
24.7100000000000	4.40360026838219	3.96039612845209	3.46089289993507	2.87590365544182	2.13632020211069	0.925692268796113	0	0	0	0	0
24.8100000000000	4.41147139045409	3.96725599710269	3.46657762992545	2.88013902130641	2.13851375955455	0.922649130252909	0	0	0	0	0
24.9100000000000	4.41933261500337	3.97410860784837	3.47225829855966	2.88437448277064	2.14071357771196	0.919615727759308	0	0	0	0	0
25.0100000000000	4.42718394540429	3.98095394328760	3.47793486291919	2.88860996377848	2.14291953534702	0.916591919614998	0	0	0	0	0
25.1100000000000	4.43532639709070	3.98806451310024	3.48384799791399	2.89304946112043	2.14529100506413	0.913680364421245	0	0	0	0	0
25.2100000000000	4.44316793173127	3.99490622563087	3.48952865493370	2.89729955572814	2.14752862556977	0.910721515975491	0	0	0	0	0
25.3100000000000	4.45099951533955	4.00174053852461	3.49520499968022	2.90154935196835	2.14977191674520	0.907771968142145	0	0	0	0	0
25.4100000000000	4.45882115481332	4.00856743897722	3.50087699513222	2.90579878127574	2.15202076650788	0.904831587478447	0	0	0	0	0
25.5100000000000	4.46693766409046	4.01566287039953	3.50678834299146	2.91025440062828	2.15443655516046	0.902005024402358	0	0	0	0	0
25.6100000000000	4.47474917061275	4.02248561428978	3.51246365026558	2.91451733082954	2.15671547705636	0.899128481499268	0	0	0	0	0
25.7100000000000	4.48255068887419	4.02930083749383	3.51813442036124	2.91877960120879	2.15899951855821	0.896260833595111	0	0	0	0	0
25.8100000000000	4.49034222888043	4.03610853132101	3.52380062159277	2.92304115004782	2.16128857606018	0.893401954969634	0	0	0	0	0
25.9100000000000	4.49843113021026	4.04318664705326	3.52970733809120	2.92750909857508	2.16374331932070	0.890651885738776	0	0	0	0	0
26.0100000000000	4.50621224126806	4.04998970121335	3.53537613225442	2.93178311153711	2.16606094782077	0.887855757572281	0	0	0	0	0
26.1100000000000	4.51398334135930	4.05678513228939	3.54104018800397	2.93605613307276	2.16838318109349	0.885068146271295	0	0	0	0	0
26.2100000000000	4.52174444322687	4.06357293527051	3.54669947848319	2.94032810772588	2.17070992338746	0.882288933344799	0	0	0	0	0
26.3100000000000	4.52980417016074	4.07063167640225	3.55259886137643	2.94480476343964	2.17319845382342	0.879606698828630	0	0	0	0	0
26.4100000000000	4.53755458444425	4.07741440277894	3.55826008284487	2.94908823576801	2.17555234998456	0.876889179258948	0	0	0	0	0
26.5100000000000	4.54529497800311	4.08418942049616	3.56391638621408	2.95337041248768	2.17791036977881	0.874179823733372	0	0	0	0	0
26.6100000000000	4.55302536598676	4.09095672783344	3.56956774899882	2.95765124387229	2.18027242473644	0.871478520534452	0	0	0	0	0
26.7100000000000	4.56105444180812	4.09799414322664	3.57545722596454	2.96213314209275	2.18278975814586	0.868855284295781	0	0	0	0	0
26.8100000000000	4.56877391748268	4.10475597922703	3.58110991019964	2.96642456989220	2.18517762865863	0.866214643561404	0	0	0	0	0
26.9100000000000	4.57648337420976	4.11151003616630	3.58675751627763	2.97071442310632	2.18756917301597	0.863581837353959	0	0	0	0	0
27.0100000000000	4.58418282925005	4.11825631526459	3.59240002567119	2.97500265725395	2.18996430950226	0.860956760307624	0	0	0	0	0
27.1100000000000	4.59187230017337	4.12499481823589	3.59803742057339	2.97928922886314	2.19236295776804	0.858339308180004	0	0	0	0	0
27.2100000000000	4.59986820719645	4.13201100341857	3.60392041271276	2.98378446774616	2.19492531963134	0.855818069191262	0	0	0	0	0
27.3100000000000	4.60754654910190	4.13874361928992	3.60955846195699	2.98808062715140	2.19734826061546	0.853260172808981	0	0	0	0	0
27.4100000000000	4.61521490321307	4.14546840323129	3.61519127592689	2.99237491649808	2.19977437939345	0.850709703473987	0	0	0	0	0
27.5100000000000	4.62287328889416	4.15218535951814	3.62081884032086	2.99666729702318	2.20220360177570	0.848166562828053	0	0	0	0	0
27.6100000000000	4.63052172575563	4.15889449284270	3.62644114146359	3.00095773085896	2.20463585480790	0.845630653540279	0	0	0	0	0
27.7100000000000	4.63848274152105	4.16588708799477	3.63231445726473	3.00546192838759	2.20723684490815	0.843200792251143	0	0	0	0	0
27.8100000000000	4.64611987274019	4.17258996963644	3.63793681054936	3.00976102380063	2.20969197021412	0.840723370716042	0	0	0	0	0
27.9100000000000	4.65374705988042	4.17928498388080	3.64355379480493	3.01405798464185	2.21214981724321	0.838253000635865	0	0	0	0	0
28.0100000000000	4.66136432407100	4.18597213764906	3.64916539946145	3.01835277727422	2.21461031866362	0.835789590138431	0	0	0	0	0
28.1100000000000	4.66897168663322	4.19265143821205	3.65477161449254	3.02264536885479	2.21707340826103	0.833333048292860	0	0	0	0	0
28.2100000000000	4.67689621607260	4.19961823981594	3.66063225474444	3.02715438138789	2.21970691602212	0.830983716637699	0	0	0	0	0
28.3100000000000	4.68449213187446	4.20629096993536	3.66623797835407	3.03145478344833	2.22219155210745	0.828584627194902	0	0	0	0	0
28.4100000000000	4.69207815808720	4.21295581244931	3.67183821997945	3.03575281433671	2.22467849043512	0.826192242674855	0	0	0	0	0
28.5100000000000	4.69965431731105	4.21961277656579	3.67743297234554	3.04004844501383	2.22716766992695	0.823806477217010	0	0	0	0	0
28.6100000000000	4.70722063229163	4.22626187178390	3.68302222864818	3.04434164714457	2.22965903051592	0.821427245824897	0	0	0	0	0
28.7100000000000	4.71510719361512	4.23320081631599	3.68886736753108	3.04885154758526	2.23231921175946	0.819147341549559	0	0	0	0	0
28.8100000000000	4.72266195218958	4.23984306340219	3.69445564189100	3.05315177767513	2.23483088065773	0.816824554455855	0	0	0	0	0
28.9100000000000	4.73020688487593	4.24647741604633	3.70003833983587	3.05744942517766	2.23734446583065	0.814508152228619	0	0	0	0	0
29.0100000000000	4.73774201548987	4.25310388542828	3.70561545699931	3.06174446517983	2.23985991190664	0.812198054586126	0	0	0	0	0
29.1100000000000	4.74526736795227	4.25972248296799	3.71118698942176	3.06603687339270	2.24237716442931	0.809894182041329	0	0	0	0	0
29.2100000000000	4.75311457995237	4.26663163215197	3.71701395730549	3.07054393115094	2.24505841960781	0.807672323269736	0	0	0	0	0
29.3100000000000	4.76062829427685	4.27324314072849	3.72258406530959	3.07484264748794	2.24759482343336	0.805423909403118	0	0	0	0	0
29.4100000000000	4.76813225425766	4.27984675973285	3.72814851897014	3.07913859256169	2.25013278828301	0.803181584456340	0	0	0	0	0
29.5100000000000	4.77562648470380	4.28644250204032	3.73370731648732	3.08343174516385	2.25267226399613	0.800945273330638	0	0	0	0	0
29.6100000000000	4.78311101049491	4.29303038072183	3.73926045641162	3.08772208463888	2.25521320124055	0.798714901659322	0	0	0	0	0
29.7100000000000	4.79058585657636	4.29961040903734	3.74480793763512	3.09200959087253	2.25775555149810	0.796490395794710	0	0	0	0	0
29.8100000000000	4.79839041177277	4.30648849014009	3.75061804075345	3.09651873230915	2.26046916180196	0.794363520923439	0	0	0	0	0
29.9100000000000	4.80585356631362	4.31306119767371	3.75616363979365	3.10081177805703	2.26302940258551	0.792193455537108	0	0	0	0	0
}\datatwo

\begin{tikzpicture}
\begin{groupplot}[group style = {group size = 2 by 2,horizontal sep=2cm,vertical sep=1.8cm}]


\nextgroupplot[height = 6cm,
     width = 6cm,
     ylabel={$(u_{\text{cr},p})_\text{sphere}$ (m/s) [Eq. (\ref{eqverticalforce0})]},
     xlabel={$D_p$ (mm)},
     grid=both,
     xmin=0,
     xmax=30,
     ymin=0,
    ymax=10, 
    legend columns=2,
  domain=0:1,samples=400,
   legend style={cells={align=left},anchor = south west,at={(0,1.15)},font=\small},  ]


\addplot+[densely dashed,mark=none,color=black,line width=1.5,name path=A1] 
table {
-1 -1
}; \addlegendentry{$\rho_p/ \rho_w = 0.5$ \, \, }

\addplot+[brown!50!black, opacity=0.1] fill between[of=A1 and A1]; \addlegendentry{Microplastics}


\addplot+[solid,mark=none,color=red,line width=1.5] 
table {
-1 -1
}; \addlegendentry{$\rho_p/ \rho_w = 1.0$  \, \, }

\addplot+[green, opacity=0.1] fill between[of=A1 and A1]; \addlegendentry{Mesoplastics}

\addplot+[dashdotdotted,mark=none,color=black,line width=1.5] 
table {
-1 -1
}; \addlegendentry{$\rho_p/ \rho_w = 1.5$  \, \, }

\addplot+[blue, opacity=0.1] fill between[of=A1 and A1]; \addlegendentry{Macroplastics}


\addplot+[no markers,draw opacity=0,name path=A] 
table {
0 0
0 10
};

\addplot+[no markers,draw opacity=0,name path=B] 
table {
5 0
5 10
};

\addplot+[no markers,draw opacity=0,name path=C] 
table {
25 0
25 10
};

\addplot+[no markers,draw opacity=0,name path=D] 
table {
30 0
30 10
};

\addplot+[brown!50!black, opacity=0.05] fill between[of=A and B]; 

\addplot+[green, opacity=0.05] fill between[of=B and C]; 

\addplot+[blue, opacity=0.05] fill between[of=C and D]; 


\addplot+[densely dashed,mark=none,color=black,line width=1.5] 
table [x=a,y=u1] {\dataone};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u2] {\dataone};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u3] {\dataone};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u4] {\dataone};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u5] {\dataone};

\addplot+[solid,mark=none,color=red,line width=1.5] 
table [x=a,y=u6] {\dataone};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u7] {\dataone};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u8] {\dataone};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u9] {\dataone};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u10] {\dataone};

\addplot+[dashdotdotted,mark=none,color=black,line width=1.5]
table [x=a,y=u11] {\dataone};

\node[align=center,fill=white,fill opacity=0,text opacity=1] at (rel axis cs:0.08,0.1) {(\textit{a})};


%\draw[<->,line width=0.45 mm,draw=gray] (axis cs:15.2, 2.4) -- (axis cs:17, 4);

%\node[align=center,fill=white,fill opacity=0,text opacity=1, text = gray, anchor=west] at (axis cs: 18.5,3.7) {\scriptsize{$\rho_p/\rho_w < 1$}};

%\node[align=center,fill=white,fill opacity=0,text opacity=1, text = gray, anchor=west] at (axis cs: 16,2) {\scriptsize{$\rho_p/\rho_w > 1$}};


\nextgroupplot[height = 6cm,
     width = 6cm,
    ylabel={$(u_{\text{cr},p})_\text{sphere}$ (m/s) [Eq. (\ref{eqverticalforce0})]},
     xlabel={$D_p$ (mm)},
     grid=both,
     xmin=0,
     xmax=30,
     ymin=0,
    ymax=10, 
    legend columns=1,
  domain=0:100,samples=400,
   legend style={cells={align=left},anchor = north west,at={(1.1,1)},font=\small},  ]

\node[align=center,fill=white,fill opacity=0,text opacity=1] at (rel axis cs:0.08,0.1) {(\textit{b})};


\addplot+[no markers,draw opacity=0,name path=A] 
table {
0 0
0 10
};

\addplot+[no markers,draw opacity=0,name path=B] 
table {
5 0
5 10
};

\addplot+[no markers,draw opacity=0,name path=C] 
table {
25 0
25 10
};

\addplot+[no markers,draw opacity=0,name path=D] 
table {
30 0
30 10
};

\addplot+[brown!50!black, opacity=0.05] fill between[of=A and B]; 

\addplot+[green, opacity=0.05] fill between[of=B and C]; 

\addplot+[blue, opacity=0.05] fill between[of=C and D]; 

\addplot+[densely dashed,mark=none,color=black,line width=1.5] 
table [x=a,y=u1] {\datatwo};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u2] {\datatwo};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u3] {\datatwo};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u4] {\datatwo};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u5] {\datatwo};

\addplot+[solid,mark=none,color=red,line width=1.5] 
table [x=a,y=u6] {\datatwo};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u7] {\datatwo};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u8] {\datatwo};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u9] {\datatwo};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u10] {\datatwo};

\addplot+[dashdotdotted,mark=none,color=black,line width=1.5]
table [x=a,y=u11] {\datatwo};

\end{groupplot}
\end{tikzpicture}

==> Figures/fig2.tex <==
\pgfplotstableread{
a u1 u2 u3 u4 u5 u6 u7 u8 u9 u10 u11
0.100000000000000	40.1191168402278	40.1184095765259	40.1177023003551	40.1169950117148	40.1162877106043	40.1155803970230	40.1148730709702	40.1141657324453	40.1134583814475	40.1127510179762	40.1120436420308
0.200000000000000	28.3760001796355	28.3740002117209	28.3720001028269	28.3699998529234	28.3679994619808	28.3659989299691	28.3639982568586	28.3619974426193	28.3599964872214	28.3579953906350	28.3559941528303
0.300000000000000	23.1791105641733	23.1754378443271	23.1717645423556	23.1680906579820	23.1644161909290	23.1607411409193	23.1570655076755	23.1533892909197	23.1497124903739	23.1460351057600	23.1423571367995
0.400000000000000	20.0860630648924	20.0804116762323	20.0747586966096	20.0691041246797	20.0634479590964	20.0577901985115	20.0521308415749	20.0464698869345	20.0408073332365	20.0351431791251	20.0294774232424
0.500000000000000	17.9797298468905	17.9718374107194	17.9639415070162	17.9560421312066	17.9481392787062	17.9402329449203	17.9323231252443	17.9244098150633	17.9164930097524	17.9085727046762	17.9006488951893
0.600000000000000	16.4290120761210	16.4186462066009	16.4082737884804	16.3978948093325	16.3875092566911	16.3771171180503	16.3667183808648	16.3563130325492	16.3459010604782	16.3354824519860	16.3250571943667
0.700000000000000	15.2276220713347	15.2145729587667	15.2015126447294	15.1884411003270	15.1753582965391	15.1622642042201	15.1491587940984	15.1360420367758	15.1229139027265	15.1097743622965	15.0966233857028
0.800000000000000	14.2627990738988	14.2468749100523	14.2309329273574	14.2149730658632	14.1989952652814	14.1829994649846	14.1669856040027	14.1509536210211	14.1349034543770	14.1188350420574	14.1027483216959
0.900000000000000	13.4670097812165	13.4480337089733	13.4290308223633	13.4100010073932	13.3909441492596	13.3718601323410	13.3527488401899	13.3336101555241	13.3144439602184	13.2952501352964	13.2760285609214
1	12.7970087738238	12.7748167367543	12.7525860811835	12.7303166047954	12.7080081035017	12.6856603714194	12.6632732008489	12.6408463822512	12.6183797042255	12.5958729534854	12.5733259148358
1.10000000000000	12.2236469413693	12.1980861022381	12.1724715883006	12.1468030599971	12.1210801741727	12.0953025840238	12.0694699390430	12.0435818849639	12.0176380637046	11.9916381133092	11.9655816678897
1.20000000000000	11.7264627210064	11.6973902588379	11.6682453602913	11.6390274812100	11.6097360705903	11.5803705704597	11.5509304157531	11.5214150341863	11.4918238461254	11.4621562644548	11.4324116944406
1.30000000000000	11.2906113877234	11.2578935569237	11.2250803636081	11.1921709690255	11.1591645220569	11.1260601589588	11.0928570030992	11.0595541646869	11.0261507404933	10.9926458135663	10.9590384529371
1.40000000000000	10.9050247224358	10.8685360990985	10.8319245602006	10.7951888551496	10.7583277120014	10.7213398369461	10.6842239137785	10.6469786033516	10.6096025430125	10.5720943460209	10.5344526009488
1.50000000000000	10.5612578695351	10.5208807348682	10.4803480423039	10.4396579799497	10.3988087004633	10.3577983200743	10.3166249175706	10.2752865332477	10.2337811678209	10.1921067812964	10.1502612918019
1.60000000000000	10.2527393465937	10.2083631728954	10.1637932500747	10.1190270179895	10.0740618596145	10.0288950992558	9.98352400069301	9.93794576524497	9.89215752975496	9.84615636449193	9.79993927096296
1.70000000000000	9.97426755556960	9.92578857021744	9.87707164149526	9.82811323102256	9.77890971184270	9.72945736528724	9.67975237769608	9.62979083698518	9.57956872905323	9.52908193401784	9.47832622227132
1.80000000000000	9.72166342743996	9.66898423708654	9.61601645992936	9.56275530055207	9.50919582924030	9.45533297665637	9.40116152823946	9.34667611831362	9.29187122388480	9.23674115810672	9.18128006339351
1.90000000000000	9.49152502299154	9.43455428479334	9.37723743132008	9.31956807657888	9.26153963575313	9.20314531642656	9.14437810930311	9.08523077838642	9.02569585058004	8.96576560466621	8.90543205961696
2	9.28105050768195	9.21970263765676	9.15794381547989	9.09576567025327	9.03315954297440	8.97011647246015	8.90662718037375	8.84268205528412	8.77827113568015	8.71338409185472	8.64801020656534
2.10000000000000	9.08790806764678	9.02210297861338	8.95581438326015	8.88903146456995	8.82174299607621	8.75393731983070	8.68560232282308	8.61672541171731	8.54729348575558	8.47729290766486	8.40670947238275
2.20000000000000	8.91013873044932	8.83980159373454	8.76890028665684	8.69742101189019	8.62534940038997	8.55267047766639	8.47936862745599	8.40542755254148	8.33083023244155	8.25555887765939	8.17959488014165
2.30000000000000	8.74608268474027	8.67114371113095	8.59555141860358	8.51928841633092	8.44233652796443	8.36467674104473	8.28628915214446	8.20715290729490	8.12724613719132	8.04654588660647	7.96502803736658
2.40000000000000	8.59432266502458	8.51471690142197	8.43435983060758	8.35322977015313	8.27130397420977	8.18855855902515	8.10496842161583	8.02050715081008	7.93514692976768	7.84885842895686	7.76161068842112
2.50000000000000	8.45363991836676	8.36930705735208	8.28411572656265	8.19803916323422	8.11104918446198	8.02311607940460	7.93420849073429	7.84429328399184	7.75333540330346	7.66129771167771	7.56814081381930
2.60000000000000	8.32297957621071	8.23386377631386	8.14377285708329	8.05267409055150	7.96053287597711	7.86731258628925	7.77297439795464	7.67747710202584	7.58077689376254	7.48282713777868	7.38357810514319
2.70000000000000	8.20142314551349	8.10747286043382	8.01242102947526	7.91622797325115	7.81885157138761	7.72024704697311	7.62036672589997	7.51915976742814	7.41657186164986	7.31254488874584	7.20701653396393
2.80000000000000	8.08816645136233	7.98933426675109	7.88926406623731	7.78790812656154	7.68521557724332	7.58113210211004	7.47559960341534	7.36855582265098	7.25993391102589	7.14966194119721	7.03766235012336
2.90000000000000	7.98250179843568	7.87874427513691	7.77360198003321	7.66701794278257	7.55893117615999	7.44927626799390	7.33798291820517	7.22497541164290	7.11017201548726	6.99348428759168	6.87481627912815
3.00000000000000	7.88380342947686	7.77508095235274	7.66481644376730	7.55294236822000	7.43938611168019	7.32406943028719	7.20690781963211	7.08780979017367	6.96667603112768	6.84339844110338	6.71785899857264
3.10000000000000	7.79151558381687	7.67779221546806	7.56235885917501	7.44513597766914	7.32603766964273	7.20497093318669	7.08183481585852	6.95651942929413	6.82890480100488	6.69885952922050	6.56623919784142
3.20000000000000	7.70514262363561	7.58638596247519	7.46574049192141	7.34311311459855	7.21840282436937	7.09149973249228	6.96228393395532	6.83062418070902	6.69637632000780	6.55938144494095	6.41946368953902
3.30000000000000	7.62424081756064	7.50042185982000	7.37452426305410	7.24643968701055	7.11605003977555	6.98322620281611	6.84782653334658	6.70969509455634	6.56865955070145	6.42452864606652	6.27708916260055
3.40000000000000	7.54841146240475	7.41950446774614	7.28831787781286	7.15472630008920	7.01859240662468	6.87976528026001	6.73807845402624	6.59334757113214	6.44536757174451	6.29390928406481	6.13871525786778
3.50000000000000	7.47729509273503	7.34327745322308	7.20676804165289	7.06762247558290	6.92568186596379	6.78077069068958	6.63269424976682	6.48123559686461	6.32615180921546	6.16716941265725	6.00397871545114
3.60000000000000	7.41056658047678	7.27141869272345	7.12955556581872	6.98481176033437	6.83700432122973	6.68593006617050	6.53136230896215	6.37304686724804	6.21069715356889	6.04398807862469	5.87254839535325
3.70000000000000	7.34793096712081	7.20363610746790	7.05639120514570	6.90600756669870	6.75227548183144	6.59496079243723	6.43380070603889	6.26849863972776	6.09871780520389	5.92407313752567	5.74412101282655
3.80000000000000	7.28911990237868	7.13966410502124	6.98701210202219	6.83094961883634	6.67123731224997	6.50760646149043	6.33975365758859	6.16733419073295	5.98995372281452	5.80715766814845	5.61841746081680
3.90000000000000	7.23388858754703	7.07926052553179	6.92117873484438	6.75940090325847	6.59365498508079	6.42363382779484	6.24898848173843	6.06931977541215	5.88416757303175	5.69299688378869	5.49517961582123
4	7.18201314103752	7.02220401009388	6.85867228847694	6.69114504117677	6.51931425561059	6.34283018570972	6.16129297843346	5.97424200777273	5.78114209899561	5.58136545749535	5.37416754218412
4.10000000000000	7.13328831872060	6.96829172389993	6.79929237941338	6.62598401538408	6.44801919068964	6.26500110094791	6.07647316346045	5.88190559407677	5.68067784062854	5.47205519347024	5.25515702446285
4.20000000000000	7.08752553383138	6.91733737894299	6.74285508041897	6.56373619647698	6.37959019674087	6.18996844093428	5.99435130111444	5.79213136441004	5.58259115142715	5.36487298874846	5.13793736890719
4.30000000000000	7.04455113087929	6.86916951072081	6.68919119912565	6.50423462291327	6.31386230142434	6.11756865860867	5.91476419007849	5.70475455700580	5.48671246623351	5.25963903880921	5.02230942396121
4.40000000000000	7.00420487581473	6.82362997120038	6.63814477285192	6.44732549719794	6.25068365127334	6.04765129201190	5.83756166487776	5.61962331769022	5.39288478221118	5.15618524838685	4.90808377650173
4.50000000000000	6.96633863103309	6.78057260662658	6.58957174824325	6.39286686680995	6.18991419393414	5.98007764830676	5.76260528157959	5.53659738312259	5.30096232153283	5.05435381486314	4.79507908561813
4.60000000000000	6.93081518894894	6.73986209390887	6.54333881947543	6.34072746362738	6.13142451878378	5.91471964602612	5.68976716154816	5.45554692163638	5.21080934939291	4.95399595652489	4.68312051935560
4.70000000000000	6.89750724208852	6.70137291353359	6.49932240297553	6.29078567981755	6.07509483390799	5.85145879354487	5.61892897126593	5.37635150968661	5.12229912512805	4.85497076189605	4.57203826213687
4.80000000000000	6.86629647111412	6.66498844041352	6.45740773007693	6.24292866161939	6.02081406087918	5.79018528522983	5.54998101968859	5.29889922535947	5.03531296764429	4.75714413947468	4.46166606161307
4.90000000000000	6.83707273505465	6.63060013694634	6.41748804188352	6.19705150530179	5.96847903163011	5.73079719957472	5.48282145745223	5.22308584324858	4.94973941916025	4.66038784965736	4.35183978345700
5	6.80973335038949	6.59810683492511	6.37946387298840	6.15305654195075	5.91799377408608	5.67319978599382	5.41735556461629	5.14881411736312	4.86547349359099	4.56457860251252	4.24239594099772
5.10000000000000	6.78418244760703	6.56741409491830	6.34324241266593	6.11085269971026	5.86926887518952	5.61730482891758	5.35349511559439	5.07599314069723	4.78241599781090	4.46959720644153	4.13317016339059
5.20000000000000	6.76033039551052	6.53843363338722	6.30873693380498	6.07035493374983	5.82222091159781	5.56303007947941	5.29115781157003	5.00453777173121	4.70047291561501	4.37532775368613	4.02399556087255
5.30000000000000	6.73809328492758	6.51108280919277	6.27586628123521	6.03148371561463	5.77677193971719	5.51029874646406	5.23026677207413	4.93436811951056	4.61955484550424	4.28165682912597	3.91470093802586
5.40000000000000	6.71739246464604	6.48528416230904	6.24455441226269	5.99416457477791	5.73284903789865	5.45903903935010	5.17075007856322	4.86540908010565	4.53957648449583	4.18847272885959	3.80510879505613
5.50000000000000	6.69815412338247	6.46096499854566	6.21472998321558	5.95832768619898	5.69038389460429	5.40918375726121	5.11254036381769	4.79758991823099	4.46045615104086	4.09566467465353	3.69503304167248
5.60000000000000	6.68030891242471	6.43805701491538	6.18632597663438	5.92390749852337	5.64931243718575	5.36066991847304	5.05557444181192	4.73084388862939	4.38211534084422	4.00312200942494	3.58427632643223
5.70000000000000	6.66379160429851	6.41649596099250	6.15927936445059	5.89084239827043	5.60957449662399	5.31343842583012	4.99979297341417	4.66510789252676	4.30447830994991	3.91073335740791	3.47262685364505
5.80000000000000	6.64854078341346	6.39622133221321	6.13353080310246	5.85907440595816	5.57111350418399	5.26743376403051	4.94514016387765	4.60032216506009	4.22747167989219	3.81838573041512	3.35985451592552
5.90000000000000	6.63449856516021	6.37717609158581	6.10902435705364	5.82854890063174	5.53387621645410	5.22260372525211	4.89156348859934	4.53642999008901	4.15102406003144	3.72596355845582	3.24570610667720
6	6.62161034037502	6.35930641672312	6.08570724762457	5.79921436970601	5.49781246568298	5.17889916003716	4.83901344406565	4.47337743923565	4.07506568240035	3.63334761864199	3.12989928270957
6.10000000000000	6.60982454246852	6.34256146949064	6.06352962442794	5.77102218141321	5.46287493270817	5.13627375073207	4.78744332128406	4.41111313236867	3.99952804448267	3.54041383042314	3.01211480569706
6.20000000000000	6.59909243484470	6.32689318589354	6.04244435702868	5.74392637747642	5.42901894009875	5.09468380510828	4.73680899932794	4.34958801706504	3.92434355533220	3.44703187718927	2.89198637348805
6.30000000000000	6.58936791652019	6.31225608410977	6.02240684473376	5.71788348391354	5.39620226341882	5.05408806807336	4.68706875690519	4.28875516485517	3.84944518030678	3.35306360337860	2.76908700845918
6.40000000000000	6.58060734410018	6.29860708882321	6.00337484266331	5.69285233812291	5.36438495876464	5.01444754962788	4.63818310010696	4.22856958228980	3.77476607942999	3.25836112126388	2.64291041064823
6.50000000000000	6.57276936848103	6.28590537022511	5.98530830246923	5.66879393061606	5.33352920494224	4.97572536743680	4.59011460470612	4.16898803506544	3.70023923398219	3.16276454085400	2.51284474113817
6.60000000000000	6.56581478483587	6.27411219623822	5.96816922625365	5.64567125994925	5.30359915883854	4.93788660257086	4.54282777156086	4.10996888361464	3.62579705533783	3.06609920725216	2.37813464945285
6.70000000000000	6.55970639460180	6.26319079668097	5.95192153240268	5.62344919956855	5.27456082270151	4.90089816713499	4.49628889384085	4.05147192871012	3.55137096927025	2.96817228839989	2.23782432417616
6.80000000000000	6.55440887832918	6.25310623823099	5.93653093219318	5.60209437542509	5.24638192218719	4.86472868264362	4.45046593493520	3.99345826575184	3.47689096788851	2.86876849621362	2.09066844983866
6.90000000000000	6.54988867837781	6.24382530917213	5.92196481615477	5.58157505334217	5.21903179415572	4.82934836812638	4.40532841602547	3.93589014650538	3.40228511998550	2.76764463578534	1.93498569046595
7	6.54611389055418	6.23531641301840	5.90819214927941	5.56186103522526	5.19248128330832	4.79472893705759	4.36084731241620	3.87873084714031	3.32747902877058	2.66452254433288	1.76840156401434
7.10000000000000	6.54305416387956	6.22754947020459	5.89518337426659	5.54292356330240	5.16670264685290	4.76084350229878	4.31699495781085	3.82194454147991	3.25239522360550	2.55907977658291	1.58735752598442
7.20000000000000	6.54068060776359	6.22049582711796	5.88291032207778	5.52473523166737	5.14166946647137	4.72766648832819	4.27374495580617	3.76549617842005	3.17695246928773	2.45093706865981	1.38605845365485
7.30000000000000	6.53896570593256	6.21412817182049	5.87134612914823	5.50726990447307	5.11735656693627	4.69517355010618	4.23107209795196	3.70935136250511	3.10106497238762	2.33964108260655	1.15379236774702
7.40000000000000	6.53788323652768	6.20842045587718	5.86046516067101	5.49050264018907	5.09373994079082	4.66334149799177	4.18895228778947	3.65347623666298	3.02464145880890	2.22464003758588	0.865789027023674
7.50000000000000	6.53740819784695	6.20334782176484	5.85024293942676	5.47440962139579	5.07079667856530	4.63214822818386	4.14736247034003	3.59783736609967	2.94758408962681	2.10524825565518	0.419390594144939
7.60000000000000	6.53751673925641	6.19888653538758	5.84065607968498	5.45896808964045	5.04850490405470	4.60157265821328	4.10628056656723	3.54240162233467	2.86978717267865	1.98059273426482	0
7.70000000000000	6.53818609684248	6.19501392327164	5.83168222574882	5.44415628492606	5.02684371422915	4.57159466705770	4.06568541238197	3.48713606632159	2.79113561433801	1.84952915365269	0
7.80000000000000	6.53939453341830	6.19170831405356	5.82329999475716	5.42995338944613	5.00579312338977	4.54219503949303	4.02555670180087	3.43200782954129	2.71150303792038	1.71050276447314	0
7.90000000000000	6.54112128253363	6.18894898391211	5.81548892339407	5.41633947521492	4.98533401121969	4.51335541433158	3.98587493390454	3.37698399187513	2.63074947002433	1.56130223425371	0
8	6.54334649617041	6.18671610562756	5.80822941818911	5.40329545527573	4.96544807441275	4.48505823623007	3.94662136327532	3.32203145496052	2.54871846040967	1.39858449623860	0
8.10000000000000	6.54605119583566	6.18499070098096	5.80150270912118	5.39080303819941	4.94611778159189	4.45728671078034	3.90777795362256	3.26711680959497	2.46523344944399	1.21684003590326	0
8.20000000000000	6.54921722678931	6.18375459623253	5.79529080626503	5.37884468561169	4.92732633125574	4.43002476262145	3.86932733432987	3.21220619558356	2.38009312122415	1.00569274057816	0
8.30000000000000	6.55282721516828	6.18299038044187	5.78957645924323	5.36740357251158	4.90905761251553	4.40325699633616	3.83125275968188	3.15726515220953	2.29306536630410	0.740252866884012	0
8.40000000000000	6.55686452778918	6.18268136641378	5.78434311926778	5.35646355016448	4.89129616840577	4.37696865991535	3.79353807054857	3.10225845724073	2.20387930212656	0.300267249566269	0
8.50000000000000	6.56131323443100	6.18281155407257	5.77957490357440	5.34600911137278	4.87402716157128	4.35114561059366	3.75616765832441	3.04714995205291	2.11221452110099	0	0
8.60000000000000	6.56615807241637	6.18336559608487	5.77525656207007	5.33602535794394	4.85723634215056	4.32577428287648	3.71912643093549	2.99190235003924	2.01768628261623	0	0
8.70000000000000	6.57138441332527	6.18432876556666	5.77137344602965	5.32649797019178	4.84091001769069	4.30084165859417	3.68239978074353	2.93647702496392	1.91982459903553	0	0
8.80000000000000	6.57697823168922	6.18568692572365	5.76791147869166	5.31741317832059	4.82503502494355	4.27633523883320	3.64597355418839	2.88083377528028	1.81804381788508	0	0
8.90000000000000	6.58292607552646	6.18742650128745	5.76485712761577	5.30875773555457	4.80959870340537	4.25224301760691	3.60983402302306	2.82493055963557	1.71159681576913	0	0
9	6.58921503859000	6.18953445162093	5.76219737867630	5.30051889288641	4.79458887047340	4.22855345713982	3.57396785700582	2.76872319778133	1.59950306312746	0	0
9.10000000000000	6.59583273421112	6.19199824537655	5.75991971157598	5.29268437532947	4.77999379810392	4.20525546464983	3.53836209792363	2.71216502983829	1.48042965457093	0	0
9.20000000000000	6.60276727062976	6.19480583660120	5.75801207677417	5.28524235956744	4.76580219086513	4.18233837052236	3.50300413482949	2.65520652524833	1.35248120682329	0	0
9.30000000000000	6.61000722771236	6.19794564218920	5.75646287373197	5.27818145290373	4.75200316528717	4.15979190777876	3.46788168038416	2.59779483067206	1.21279537243053	0	0
9.40000000000000	6.61754163496512	6.20140652059296	5.75526093038438	5.27149067342102	4.73858623041945	4.13760619274923	3.43298274819912	2.53987324340974	1.05666533762810	0	0
9.50000000000000	6.62535995075777	6.20517775170821	5.75439548375710	5.26515943126832	4.72554126951223	4.11577170686772	3.39829563108367	2.48138059342615	0.875263447552491	0	0
9.60000000000000	6.63345204267962	6.20924901785663	5.75385616165165	5.25917751099920	4.71285852274635	4.09427927951258	3.36380888010439	2.42225051245578	0.647599342429718	0	0
9.70000000000000	6.64180816895529	6.21361038579487	5.75363296532848	5.25353505489126	4.70052857094051	4.07312007182267	3.32951128436914	2.36241056253948	0.276264256201957	0	0
9.80000000000000	6.65041896085317	6.21825228968443	5.75371625312336	5.24822254718168	4.68854232017121	4.05228556142416	3.29539185145211	2.30178118810352	0	0	0
9.90000000000000	6.65927540602429	6.22316551496132	5.75409672493673	5.24323079915919	4.67689098724519	4.03176752800793	3.26143978837921	2.24027444447033	0	0	0
10	6.66836883271412	6.22834118304950	5.75476540754077	5.23855093505688	4.66556608596886	4.01155803970230	3.22764448309562	2.17779244020522	0	0	0
10.1000000000000	6.67769089479376	6.23377073686565	5.75571364065252	5.23417437869475	4.65455941416323	3.99164944018967	3.19399548633956	2.11422540902064	0	0	0
10.2000000000000	6.68723355756082	6.23944592706693	5.75693306372557	5.23009284082426	4.64386304137684	3.97203433651956	3.16048249384725	2.04944929611335	0	0	0
10.3000000000000	6.69698908426378	6.24535879899677	5.75841560341598	5.22629830713123	4.63346929725242	3.95270558757404	3.12709532881509	1.98332269914790	0	0	0
10.4000000000000	6.70695002330700	6.25150168028686	5.76015346168148	5.22278302685579	4.62337076050630	3.93365629314463	3.09382392454517	1.91568293816586	0	0	0
10.5000000000000	6.71710919609607	6.25786716907636	5.76213910447579	5.21953950199195	4.61356024848269	3.91487978358275	3.06065830719965	1.84634092923152	0	0	0
10.6000000000000	6.72745968548659	6.26444812281227	5.76436525100250	5.21656047703120	4.60403080724736	3.89636960998847	3.02758857858867	1.77507438288073	0	0	0
10.7000000000000	6.73799482480117	6.27123764759714	5.76682486349570	5.21383892921757	4.59477570218798	3.87811953490471	2.99460489891437	1.70161860421024	0	0	0
10.8000000000000	6.74870818738254	6.27822908805263	5.76951113749650	5.21136805928369	4.58578840909044	3.86012352348655	2.96169746939154	1.62565377120292	0	0	0
10.9000000000000	6.75959357665228	6.28541601766966	5.77241749259683	5.20914128263935	4.57706260566284	3.84237573511710	2.92885651466170	1.54678688807989	0	0	0
11	6.77064501664675	6.29279222961767	5.77553756362382	5.20715222098634	4.56859216348057	3.82487051544353	2.89607226491371	1.46452540684536	0	0	0
11.1000000000000	6.78185674300392	6.30035172798745	5.77886519223984	5.20539469433471	4.56037114032780	3.80760238880866	2.86333493761875	1.37823727228475	0	0	0
11.2000000000000	6.79322319437609	6.30808871944344	5.78239441893494	5.20386271339764	4.55239377291229	3.79056605105502	2.83063471878149	1.28708773396824	0	0	0
11.3000000000000	6.80473900424535	6.31599760526331	5.78611947538985	5.20255047234331	4.54465446993207	3.77375636267995	2.79796174360217	1.18993392776876	0	0	0
11.4000000000000	6.81639899311995	6.32407297374359	5.79003477718931	5.20145234188386	4.53714780547389	3.75716834232165	2.76530607643557	1.08513659978776	0	0	0
11.5000000000000	6.82819816109124	6.33230959295191	5.79413491686652	5.20056286268255	4.52986851272461	3.74079716055748	2.73265768992312	0.970192096523681	0	0	0
11.6000000000000	6.84013168073183	6.34070240380715	5.79841465726111	5.19987673906171	4.52281147797802	3.72463813399695	2.70000644316248	0.840916379322885	0	0	0
11.7000000000000	6.85219489031720	6.34924651347050	5.80286892517361	5.19938883299506	4.51597173492061	3.70868671965294	2.66734205876529	0.689253315107326	0	0	0
11.8000000000000	6.86438328735363	6.35793718903086	5.80749280530104	5.19909415836885	4.50934445918105	3.69293850957589	2.63465409863807	0.494984447666927	0	0	0
11.9000000000000	6.87669252239669	6.36676985146957	5.81228153443871	5.19898787549774	4.50292496312873	3.67738922573654	2.60193193830248	0.130031171469935	0	0	0
12	6.88911839314526	6.37574006989002	5.81723049593448	5.19906528588159	4.49670869090804	3.66203471514359	2.56916473954975	0	0	0	0
12.1000000000000	6.90165683879706	6.38484355599858	5.82233521438255	5.19932182719070	4.49069121369574	3.64687094518391	2.53634142119886	0	0	0	0
12.2000000000000	6.91430393465238	6.39407615882431	5.82759135054454	5.19975306846753	4.48486822516934	3.63189399917311	2.50345062769884	0	0	0	0
12.3000000000000	6.92705588695356	6.40343385966527	5.83299469648630	5.20035470553374	4.47923553717557	3.61710007210558	2.47048069528094	0	0	0	0
12.4000000000000	6.93990902794844	6.41291276725042	5.83854117091989	5.20112255659198	4.47378907558828	3.60248546659335	2.43741961532672	0	0	0	0
12.5000000000000	6.95285981116664	6.42250911310627	5.84422681474032	5.20205255801271	4.46852487634604	3.58804658898406	2.40425499457044	0	0	0	0
12.6000000000000	6.96590480689831	6.43221924711832	5.85004778674753	5.20314076029662	4.46343908166006	3.57377994564869	2.37097401169881	0	0	0	0
12.7000000000000	6.97904069786529	6.44203963327795	5.85600035954472	5.20438332420392	4.45852793638391	3.55968213943038	2.33756336984553	0	0	0	0
12.8000000000000	6.99226427507549	6.45196684560565	5.86208091560429	5.20577651704234	4.45378778453655	3.54574986624614	2.30400924440029	0	0	0	0
12.9000000000000	7.00557243385162	6.46199756424225	5.86828594349353	5.20731670910603	4.44921506597129	3.53197991183373	2.27029722545928	0	0	0	0
13	7.01896217002584	6.47212857170023	5.87461203425240	5.20900037025798	4.44480631318311	3.51836914863649	2.23641225413422	0	0	0	0
13.1000000000000	7.03243057629262	6.48235674926748	5.88105587791613	5.21082406664916	4.44055814824762	3.50491453281910	2.20233855180460	0	0	0	0
13.2000000000000	7.04597483871220	6.49267907355640	5.88761426017610	5.21278445756783	4.43646727988527	3.49161310140805	2.16805954123870	0	0	0	0
13.3000000000000	7.05959223335755	6.50309261319164	5.89428405917233	5.21487829241282	4.43253050064450	3.47846196955050	2.13355775831697	0	0	0	0
13.4000000000000	7.07328012309839	6.51359452563005	5.90106224241168	5.21710240778496	4.42874468419829	3.46545832788587	2.09881475285755	0	0	0	0
13.5000000000000	7.08703595451560	6.52418205410681	5.90794586380595	5.21945372469134	4.42510678274851	3.45259944002478	2.06381097675924	0	0	0	0
13.6000000000000	7.10085725494023	6.53485252470195	5.91493206082449	5.22192924585690	4.42161382453304	3.43988264013001	2.02852565732699	0	0	0	0
13.7000000000000	7.11474162961143	6.54560334352194	5.92201805175611	5.22452605313868	4.41826291143075	3.42730533059490	1.99293665321402	0	0	0	0
13.8000000000000	7.12868675894770	6.55643199399105	5.92920113307541	5.22724130503806	4.41505121665980	3.41486497981435	1.95702028987839	0	0	0	0
13.9000000000000	7.14269039592657	6.56733603424772	5.93647867690901	5.23007223430635	4.41197598256484	3.40255912004418	1.92075117078258	0	0	0	0
14	7.15675036356772	6.57831309464114	5.94384812859712	5.23301614563990	4.40903451848909	3.39038534534479	1.88410195972222	0	0	0	0
14.1000000000000	7.17086455251490	6.58936087532385	5.95130700434641	5.23607041346052	4.40622419872736	3.37834130960513	1.84704312860271	0	0	0	0
14.2000000000000	7.18503091871236	6.60047714393589	5.95885288897013	5.23923247977747	4.40354246055636	3.36642472464338	1.80954266361913	0	0	0	0
14.3000000000000	7.19924748117158	6.61165973337682	5.96648343371182	5.24249985212768	4.40098680233875	3.35463335838076	1.77156572103947	0	0	0	0
14.4000000000000	7.21351231982432	6.62290653966156	5.97419635414895	5.24587010159052	4.39855478169773	3.34296503308525	1.73307422151083	0	0	0	0
14.5000000000000	7.22782357345820	6.63421551985662	5.98198942817309	5.24934086087414	4.39624401375892	3.33141762368206	1.69402636881711	0	0	0	0
14.6000000000000	7.24217943773138	6.64558469009319	5.98986049404348	5.25290982247027	4.39405216945663	3.31998905612780	1.65437607505373	0	0	0	0
14.7000000000000	7.25657816326268	6.65701212365399	5.99780744851080	5.25657473687448	4.39197697390166	3.30867730584562	1.61407226887560	0	0	0	0
14.8000000000000	7.27101805379420	6.66849594913052	6.00582824500827	5.26033341086932	4.39001620480803	3.29748039621861	1.57305805627608	0	0	0	0
14.9000000000000	7.28549746442306	6.68003434864802	6.01392089190737	5.26418370586765	4.38816769097594	3.28639639713891	1.53126969346689	0	0	0	0
15	7.30001479989957	6.69162555615516	6.02208345083535	5.26812353631359	4.38642931082872	3.27542342361006	1.48863531765492	0	0	0	0
15.1000000000000	7.31456851298885	6.70326785577584	6.03031403505218	5.27215086813883	4.38479899100138	3.26455963440039	1.44507336202220	0	0	0	0
15.2000000000000	7.32915710289332	6.71495958022048	6.03861080788439	5.27626371727205	4.38327470497854	3.25380323074522	1.40049055316746	0	0	0	0
15.3000000000000	7.34377911373356	6.72669910925456	6.04697198121366	5.28046014819920	4.38185447177981	3.24315245509575	1.35477934813402	0	0	0	0
15.4000000000000	7.35843313308499	6.73848486822175	6.05539581401777	5.28473827257267	4.38053635469046	3.23260558991275	1.30781460655004	0	0	0	0
15.5000000000000	7.37311779056818	6.75031532661971	6.06388061096201	5.28909624786740	4.37931846003565	3.22216095650311	1.25944919898225	0	0	0	0
15.6000000000000	7.38783175649051	6.76218899672637	6.07242472103894	5.29353227608205	4.37819893599640	3.21181691389742	1.20950810399729	0	0	0	0
15.7000000000000	7.40257374053715	6.77410443227452	6.08102653625459	5.29804460248342	4.37717597146549	3.20157185776705	1.15778030546263	0	0	0	0
15.8000000000000	7.41734249050928	6.78606022717299	6.08968449035941	5.30263151439251	4.37624779494184	3.19142421937888	1.10400739732251	0	0	0	0
15.9000000000000	7.43213679110767	6.79805501427243	6.09839705762202	5.30729134001057	4.37541267346172	3.18137246458628	1.04786709737738	0	0	0	0
16	7.44695546275981	6.81008746417402	6.10716275164433	5.31202244728351	4.37466891156528	3.17141509285486	0.988948581352687	0	0	0	0
16.1000000000000	7.46179736048881	6.82215628407933	6.11598012421628	5.31682324280336	4.37401485029709	3.16155063632151	0.926714055914991	0	0	0	0
16.2000000000000	7.47666137282239	6.83426021667988	6.12484776420871	5.32169217074526	4.37344886623937	3.15177765888546	0.860435841006472	0	0	0	0
16.3000000000000	7.49154642074048	6.84639803908465	6.13376429650298	5.32662771183864	4.37296937057646	3.14209475533003	0.789086678980903	0	0	0	0
16.4000000000000	7.50645145665972	6.85856856178422	6.14272838095590	5.33162838237131	4.37257480818950	3.13250055047395	0.711132156652900	0	0	0	0
16.5000000000000	7.52137546345353	6.87077062765018	6.15173871139861	5.33669273322533	4.37226365678006	3.12299369835091	0.624091175613980	0	0	0	0
16.6000000000000	7.53631745350639	6.88300311096823	6.16079401466822	5.34181934894330	4.37203442602164	3.11357288141641	0.523437821966467	0	0	0	0
16.7000000000000	7.55127646780087	6.89526491650394	6.16989304967088	5.34700684682411	4.37188565673793	3.10423680978074	0.398983892913755	0	0	0	0
16.8000000000000	7.56625157503623	6.90755497859979	6.17903460647528	5.35225387604695	4.37181592010690	3.09498422046714	0.212321008336593	0	0	0	0
16.9000000000000	7.58124187077734	6.91987226030232	6.18821750543528	5.35755911682266	4.37182381688966	3.08581387669408	0	0	0	0	0
17	7.59624647663279	6.93221575251836	6.19744059634067	5.36292127957133	4.37190797668325	3.07672456718085	0	0	0	0	0
17.1000000000000	7.61126453946102	6.94458447319909	6.20670275759514	5.36833910412525	4.37206705719634	3.06771510547552	0	0	0	0	0
17.2000000000000	7.62629523060338	6.95697746655102	6.21600289542029	5.37381135895634	4.37229974354721	3.05878432930434	0	0	0	0	0
17.3000000000000	7.64133774514328	6.96939380227289	6.22533994308488	5.37933684042712	4.37260474758293	3.04993109994196	0	0	0	0	0
17.4000000000000	7.65639130119013	6.98183257481743	6.23471286015834	5.38491437206440	4.37298080721921	3.04115430160154	0	0	0	0	0
17.5000000000000	7.67145513918745	6.99429290267722	6.24412063178767	5.39054280385491	4.37342668579999	3.03245284084402	0	0	0	0	0
17.6000000000000	7.68652852124403	7.00677392769362	6.25356226799703	5.39622101156218	4.37394117147616	3.02382564600595	0	0	0	0	0
17.7000000000000	7.70161073048744	7.01927481438801	6.26303680300894	5.40194789606371	4.37452307660273	3.01527166664505	0	0	0	0	0
17.8000000000000	7.71670107043886	7.03179474931461	6.27254329458671	5.40772238270798	4.37517123715371	3.00678987300299	0	0	0	0	0
17.9000000000000	7.73179886440871	7.04433294043387	6.28208082339693	5.41354342069048	4.37588451215420	2.99837925548466	0	0	0	0	0
18	7.74690345491202	7.05688861650594	6.29164849239168	5.41940998244807	4.37666178312892	2.99003882415338	0	0	0	0	0
18.1000000000000	7.76201420310305	7.06946102650339	6.30124542620959	5.42532106307122	4.37750195356680	2.98176760824148	0	0	0	0	0
18.2000000000000	7.77713048822836	7.08204943904246	6.31087077059514	5.43127567973332	4.37840394840096	2.97356465567568	0	0	0	0	0
18.3000000000000	7.79225170709763	7.09465314183224	6.32052369183552	5.43727287113662	4.37936671350349	2.96542903261677	0	0	0	0	0
18.4000000000000	7.80737727357168	7.10727144114119	6.33020337621461	5.44331169697423	4.38038921519472	2.95735982301306	0	0	0	0	0
18.5000000000000	7.82250661806691	7.11990366128025	6.33990902948324	5.44939123740757	4.38147043976627	2.94935612816710	0	0	0	0	0
18.6000000000000	7.83763918707584	7.13254914410210	6.34963987634546	5.45551059255880	4.38260939301759	2.94141706631529	0	0	0	0	0
18.7000000000000	7.85277444270281	7.14520724851595	6.35939515996004	5.46166888201780	4.38380509980542	2.93354177221978	0	0	0	0	0
18.8000000000000	7.86791186221469	7.15787735001729	6.36917414145684	5.46786524436315	4.38505660360575	2.92572939677243	0	0	0	0	0
18.9000000000000	7.88305093760571	7.17055884023217	6.37897609946747	5.47409883669657	4.38636296608800	2.91797910661023	0	0	0	0	0
19	7.89819117517618	7.18325112647539	6.38880032966981	5.48036883419065	4.38772326670077	2.91029008374190	0	0	0	0	0
19.1000000000000	7.91333209512449	7.19595363132226	6.39864614434590	5.48667442964911	4.38913660226906	2.90266152518523	0	0	0	0	0
19.2000000000000	7.92847323115187	7.20866579219331	6.40851287195276	5.49301483307942	4.39060208660233	2.89509264261491	0	0	0	0	0
19.3000000000000	7.94361413007964	7.22138706095171	6.41839985670577	5.49938927127735	4.39211885011327	2.88758266202027	0	0	0	0	0
19.4000000000000	7.95875435147834	7.23411690351274	6.42830645817405	5.50579698742294	4.39368603944672	2.88013082337285	0	0	0	0	0
19.5000000000000	7.97389346730837	7.24685479946509	6.43823205088766	5.51223724068768	4.39530281711864	2.87273638030329	0	0	0	0	0
19.6000000000000	7.98903106157190	7.25960024170348	6.44817602395606	5.51870930585243	4.39696836116463	2.86539859978736	0	0	0	0	0
19.7000000000000	8.00416672997534	7.27235273607230	6.45813778069750	5.52521247293591	4.39868186479776	2.85811676184071	0	0	0	0	0
19.8000000000000	8.01930007960240	7.28511180101986	6.46811673827912	5.53174604683315	4.40044253607542	2.85089015922213	0	0	0	0	0
19.9000000000000	8.03443072859701	7.29787696726282	6.47811232736717	5.53830934696390	4.40224959757497	2.84371809714505	0	0	0	0	0
20	8.04955830585603	7.31064777746067	6.48812399178727	5.54490170693047	4.40410228607775	2.83659989299691	0	0	0	0	0
20.1000000000000	8.06468245073131	7.32342378589974	6.49815118819426	5.55152247418479	4.40599985226138	2.82953487606633	0	0	0	0	0
20.2000000000000	8.07980281274075	7.33620455818643	6.50819338575132	5.55817100970448	4.40794156039996	2.82252238727760	0	0	0	0	0
20.3000000000000	8.09491905128813	7.34898967094954	6.51825006581817	5.56484668767740	4.40992668807201	2.81556177893246	0	0	0	0	0
20.4000000000000	8.11003083539141	7.36177871155121	6.52832072164793	5.57154889519484	4.41195452587581	2.80865241445879	0	0	0	0	0
20.5000000000000	8.12513784341916	7.37457127780625	6.53840485809250	5.57827703195263	4.41402437715210	2.80179366816611	0	0	0	0	0
20.6000000000000	8.14023976283488	7.38736697770961	6.54850199131608	5.58503050996026	4.41613555771369	2.79498492500756	0	0	0	0	0
20.7000000000000	8.15533628994899	7.40016542917176	6.55861164851668	5.59180875325762	4.41828739558196	2.78822558034824	0	0	0	0	0
20.8000000000000	8.17042712967816	7.41296625976163	6.56873336765528	5.59861119763922	4.42047923072994	2.78151503973970	0	0	0	0	0
20.9000000000000	8.18551199531181	7.42576910645695	6.57886669719242	5.60543729038552	4.42271041483178	2.77485271870032	0	0	0	0	0
21	8.20059060828545	7.43857361540169	6.58901119583210	5.61228649000132	4.42498031101856	2.76823804250149	0	0	0	0	0
21.1000000000000	8.21566269796080	7.45137944167043	6.59916643227256	5.61915826596093	4.42728829363994	2.76167044595936	0	0	0	0	0
21.2000000000000	8.23072800141228	7.46418624903947	6.60933198496396	5.62605209845993	4.42963374803190	2.75514937323203	0	0	0	0	0
21.3000000000000	8.24578626321975	7.47699370976430	6.61950744187256	5.63296747817325	4.43201607029001	2.74867427762188	0	0	0	0	0
21.4000000000000	8.26083723526740	7.48980150436347	6.62969240025132	5.63990390601959	4.43443466704831	2.74224462138314	0	0	0	0	0
21.5000000000000	8.27588067654832	7.50260932140841	6.63988646641664	5.64686089293169	4.43688895526356	2.73585987553424	0	0	0	0	0
21.6000000000000	8.29091635297492	7.51541685731929	6.65008925553116	5.65383795963265	4.43937836200465	2.72951951967505	0	0	0	0	0
21.7000000000000	8.30594403719468	7.52822381616643	6.66030039139235	5.66083463641773	4.44190232424715	2.72322304180871	0	0	0	0	0
21.8000000000000	8.32096350841129	7.54102990947732	6.67051950622669	5.66785046294183	4.44446028867276	2.71696993816795	0	0	0	0	0
21.9000000000000	8.33597455221094	7.55383485604903	6.68074624048945	5.67488498801224	4.44705171147351	2.71075971304581	0	0	0	0	0
22	8.35097696039349	7.56663838176566	6.69098024266965	5.68193776938660	4.44967605816067	2.70459187863061	0	0	0	0	0
22.1000000000000	8.36597053080858	7.57944021942105	6.70122116910025	5.68900837357595	4.45233280337816	2.69846595484492	0	0	0	0	0
22.2000000000000	8.38095506719630	7.59224010854615	6.71146868377334	5.69609637565269	4.45502143072031	2.69238146918870	0	0	0	0	0
22.3000000000000	8.39593037903247	7.60503779524122	6.72172245816014	5.70320135906330	4.45774143255400	2.68633795658618	0	0	0	0	0
22.4000000000000	8.41089628137824	7.61783303201264	6.73198217103577	5.71032291544569	4.46049230984482	2.68033495923652	0	0	0	0	0
22.5000000000000	8.42585259473394	7.63062557761412	6.74224750830856	5.71746064445110	4.46327357198743	2.67437202646820	0	0	0	0	0
22.6000000000000	8.44079914489705	7.64341519689220	6.75251816285379	5.72461415357036	4.46608473663968	2.66844871459687	0	0	0	0	0
22.7000000000000	8.45573576282419	7.65620166063599	6.76279383435179	5.73178305796442	4.46892532956071	2.66256458678670	0	0	0	0	0
22.8000000000000	8.47066228449685	7.66898474543093	6.77307422913017	5.73896698029899	4.47179488445267	2.65671921291506	0	0	0	0	0
22.9000000000000	8.48557855079104	7.68176423351650	6.78335906001016	5.74616555058331	4.47469294280612	2.65091216944044	0	0	0	0	0
23	8.50048440735039	7.69453991264775	6.79364804615689	5.75337840601271	4.47761905374892	2.64514303927358	0	0	0	0	0
23.1000000000000	8.51537970446289	7.70731157596047	6.80394091293346	5.76060519081507	4.48057277389857	2.63941141165162	0	0	0	0	0
23.2000000000000	8.53026429694098	7.72007902184008	6.81423739175885	5.76784555610097	4.48355366721788	2.63371688201525	0	0	0	0	0
23.3000000000000	8.54513804400495	7.73284205379390	6.82453721996930	5.77509915971744	4.48656130487391	2.62805905188880	0	0	0	0	0
23.4000000000000	8.56000080916954	7.74560048032685	6.83484014068332	5.78236566610521	4.48959526510004	2.62243752876308	0	0	0	0	0
23.5000000000000	8.57485246013370	7.75835411482042	6.84514590267007	5.78964474615937	4.49265513306116	2.61685192598105	0	0	0	0	0
23.6000000000000	8.58969286867329	7.77110277541484	6.85545426022111	5.79693607709342	4.49574050072185	2.61130186262606	0	0	0	0	0
23.7000000000000	8.60452191053673	7.78384628489436	6.86576497302528	5.80423934230644	4.49885096671750	2.60578696341279	0	0	0	0	0
23.8000000000000	8.61933946534352	7.79658447057549	6.87607780604682	5.81155423125348	4.50198613622820	2.60030685858065	0	0	0	0	0
23.9000000000000	8.63414541648546	7.80931716419824	6.88639252940648	5.81888043931903	4.50514562085555	2.59486118378964	0	0	0	0	0
24	8.64893965103060	7.82204420182008	6.89670891826565	5.82621766769341	4.50832903850203	2.58944958001858	0	0	0	0	0
24.1000000000000	8.66372205962969	7.83476542371279	6.90702675271327	5.83356562325207	4.51153601325310	2.58407169346577	0	0	0	0	0
24.2000000000000	8.67849253642523	7.84748067426186	6.91734581765567	5.84092401843778	4.51476617526183	2.57872717545174	0	0	0	0	0
24.3000000000000	8.69325097896295	7.86018980186858	6.92766590270903	5.84829257114552	4.51801916063605	2.57341568232437	0	0	0	0	0
24.4000000000000	8.70799728810559	7.87289265885458	6.93798680209457	5.85567100461003	4.52129461132790	2.56813687536604	0	0	0	0	0
24.5000000000000	8.72273136794905	7.88558910136890	6.94830831453625	5.86305904729599	4.52459217502583	2.56289042070290	0	0	0	0	0
24.6000000000000	8.73745312574075	7.89827898929735	6.95863024316103	5.87045643279077	4.52791150504886	2.55767598921620	0	0	0	0	0
24.7000000000000	8.75216247180015	7.91096218617431	6.96895239540152	5.87786289969964	4.53125226024311	2.55249325645555	0	0	0	0	0
24.8000000000000	8.76685931944138	7.92363855909660	6.97927458290107	5.88527819154331	4.53461410488056	2.54734190255414	0	0	0	0	0
24.9000000000000	8.78154358489788	7.93630797863976	6.98959662142109	5.89270205665798	4.53799670855997	2.54222161214579	0	0	0	0	0
25	8.79621518724913	7.94897031877625	6.99991833075068	5.90013424809749	4.54139974610984	2.53713207428389	0	0	0	0	0
25.1000000000000	8.81087404834914	7.96162545679584	7.01023953461839	5.90757452353788	4.54482289749347	2.53207298236209	0	0	0	0	0
25.2000000000000	8.82552009275696	7.97427327322795	7.02056006060615	5.91502264518395	4.54826584771599	2.52704403403668	0	0	0	0	0
25.3000000000000	8.84015324766894	7.98691365176600	7.03087974006527	5.92247837967811	4.55172828673339	2.52204493115074	0	0	0	0	0
25.4000000000000	8.85477344285276	7.99954647919358	7.04119840803441	5.92994149801110	4.55520990936334	2.51707537965986	0	0	0	0	0
25.5000000000000	8.86938061058319	8.01217164531255	7.05151590315954	5.93741177543492	4.55871041519800	2.51213508955951	0	0	0	0	0
25.6000000000000	8.88397468557949	8.02478904287286	7.06183206761583	5.94488899137757	4.56222950851853	2.50722377481394	0	0	0	0	0
25.7000000000000	8.89855560494449	8.03739856750414	7.07214674703136	5.95237292935975	4.56576689821145	2.50234115328665	0	0	0	0	0
25.8000000000000	8.91312330810517	8.05000011764906	7.08245979041265	5.95986337691345	4.56932229768664	2.49748694667230	0	0	0	0	0
25.9000000000000	8.92767773675482	8.06259359449820	7.09277105007198	5.96736012550230	4.57289542479714	2.49266088043005	0	0	0	0	0
26	8.94221883479665	8.07517890192665	7.10308038155634	5.97486297044375	4.57648600176043	2.48786268371840	0	0	0	0	0
26.1000000000000	8.95674654828891	8.08775594643212	7.11338764357820	5.98237171083292	4.58009375508153	2.48309208933130	0	0	0	0	0
26.2000000000000	8.97126082539132	8.10032463707458	7.12369269794774	5.98988614946815	4.58371841547742	2.47834883363567	0	0	0	0	0
26.3000000000000	8.98576161631297	8.11288488541737	7.13399540950677	5.99740609277825	4.58735971780322	2.47363265651019	0	0	0	0	0
26.4000000000000	9.00024887326146	8.12543660546975	7.14429564606417	6.00493135075123	4.59101740097972	2.46894330128543	0	0	0	0	0
26.5000000000000	9.01472255039337	8.13797971363089	7.15459327833282	6.01246173686472	4.59469120792241	2.46428051468510	0	0	0	0	0
26.6000000000000	9.02918260376602	8.15051412863518	7.16488817986801	6.01999706801782	4.59838088547196	2.45964404676867	0	0	0	0	0
26.7000000000000	9.04362899129035	8.16303977149883	7.17518022700726	6.02753716446446	4.60208618432604	2.45503365087506	0	0	0	0	0
26.8000000000000	9.05806167268513	8.17555656546790	7.18546929881153	6.03508184974827	4.60580685897258	2.45044908356750	0	0	0	0	0
26.9000000000000	9.07248060943219	8.18806443596742	7.19575527700782	6.04263095063876	4.60954266762429	2.44589010457959	0	0	0	0	0
27	9.08688576473285	8.20056331055187	7.20603804593305	6.05018429706894	4.61329337215450	2.44135647676239	0	0	0	0	0
27.1000000000000	9.10127710346544	8.21305311885676	7.21631749247921	6.05774172207433	4.61705873803428	2.43684796603261	0	0	0	0	0
27.2000000000000	9.11565459214383	8.22553379255141	7.22659350603985	6.06530306173315	4.62083853427078	2.43236434132181	0	0	0	0	0
27.3000000000000	9.13001819887709	8.23800526529285	7.23686597845769	6.07286815510795	4.62463253334684	2.42790537452672	0	0	0	0	0
27.4000000000000	9.14436789333005	8.25046747268085	7.24713480397351	6.08043684418837	4.62844051116170	2.42347084046046	0	0	0	0	0
27.5000000000000	9.15870364668489	8.26292035221398	7.25739987917608	6.08800897383520	4.63226224697294	2.41906051680476	0	0	0	0	0
27.6000000000000	9.17302543160373	8.27536384324673	7.26766110295340	6.09558439172556	4.63609752333951	2.41467418406319	0	0	0	0	0
27.7000000000000	9.18733322219204	8.28779788694764	7.27791837644486	6.10316294829933	4.63994612606589	2.41031162551524	0	0	0	0	0
27.8000000000000	9.20162699396306	8.30022242625843	7.28817160299461	6.11074449670665	4.64380784414733	2.40597262717137	0	0	0	0	0
27.9000000000000	9.21590672380303	8.31263740585412	7.29842068810591	6.11832889275654	4.64768246971614	2.40165697772890	0	0	0	0	0
28	9.23017238993728	8.32504277210401	7.30866553939651	6.12591599486663	4.65156979798902	2.39736446852879	0	0	0	0	0
28.1000000000000	9.24442397189720	8.33743847303367	7.31890606655506	6.13350566401392	4.65546962721540	2.39309489351331	0	0	0	0	0
28.2000000000000	9.25866145048800	8.34982445828776	7.32914218129847	6.14109776368659	4.65938175862682	2.38884804918443	0	0	0	0	0
28.3000000000000	9.27288480775720	8.36220067909373	7.33937379733021	6.14869215983681	4.66330599638714	2.38462373456312	0	0	0	0	0
28.4000000000000	9.28709402696396	8.37456708822640	7.34960083029955	6.15628872083457	4.66724214754388	2.38042175114939	0	0	0	0	0
28.5000000000000	9.30128909254918	8.38692363997330	7.35982319776173	6.16388731742237	4.67119002198037	2.37624190288312	0	0	0	0	0
28.6000000000000	9.31546999010621	8.39927029010089	7.37004081913891	6.17148782267097	4.67514943236879	2.37208399610564	0	0	0	0	0
28.7000000000000	9.32963670635239	8.41160699582153	7.38025361568215	6.17909011193601	4.67912019412423	2.36794783952200	0	0	0	0	0
28.8000000000000	9.34378922910124	8.42393371576117	7.39046151043405	6.18669406281550	4.68310212535942	2.36383324416409	0	0	0	0	0
28.9000000000000	9.35792754723530	8.43625040992788	7.40066442819233	6.19429955510825	4.68709504684054	2.35974002335430	0	0	0	0	0
29	9.37205165067964	8.44855703968101	7.41086229547413	6.20190647077305	4.69109878194365	2.35566799266996	0	0	0	0	0
29.1000000000000	9.38616153037604	8.46085356770114	7.42105504048119	6.20951469388884	4.69511315661204	2.35161696990849	0	0	0	0	0
29.2000000000000	9.40025717825772	8.47313995796065	7.43124259306565	6.21712411061552	4.69913799931439	2.34758677505309	0	0	0	0	0
29.3000000000000	9.41433858722477	8.48541617569502	7.44142488469674	6.22473460915573	4.70317314100368	2.34357723023920	0	0	0	0	0
29.4000000000000	9.42840575112011	8.49768218737472	7.45160184842806	6.23234607971727	4.70721841507679	2.33958815972147	0	0	0	0	0
29.5000000000000	9.44245866470600	8.50993796067785	7.46177341886567	6.23995841447638	4.71127365733504	2.33561938984147	0	0	0	0	0
29.6000000000000	9.45649732364120	8.52218346446327	7.47193953213683	6.24757150754172	4.71533870594521	2.33167074899589	0	0	0	0	0
29.7000000000000	9.47052172445858	8.53441866874444	7.48210012585939	6.25518525491904	4.71941340140151	2.32774206760537	0	0	0	0	0
29.8000000000000	9.48453186454335	8.54664354466380	7.49225513911189	6.26279955447670	4.72349758648808	2.32383317808396	0	0	0	0	0
29.9000000000000	9.49852774211173	8.55885806446776	7.50240451240424	6.27041430591171	4.72759110624226	2.31994391480906	0	0	0	0	0
30	9.51250935619016	8.57106220148224	7.51254818764911	6.27802941071656	4.73169380791852	2.31607411409193	0	0	0	0	0
}\dataone

\pgfplotstableread{
a u1 u2 u3 u4 u5 u6 u7 u8 u9 u10 u11
0.100000000000000	25.3735573859075	25.3731100730666	25.3726627523397	25.3722154237264	25.3717680872263	25.3713207428389	25.3708733905638	25.3704260304007	25.3699786623491	25.3695312864085	25.3690839025786
0.200000000000000	17.9465582905990	17.9452933998276	17.9440284198929	17.9427633507760	17.9414981924581	17.9402329449203	17.9389676081437	17.9377021821095	17.9364366667988	17.9351710621926	17.9339053682721
0.300000000000000	14.6597567039316	14.6574338719473	14.6551106717946	14.6527871032984	14.6504631662835	14.6481388605744	14.6458141859956	14.6434891423714	14.6411637295261	14.6388379472836	14.6365117954679
0.400000000000000	12.7035417021685	12.6999674501467	12.6963921919119	12.6928159266135	12.6892386534003	12.6856603714194	12.6820810798171	12.6785007777382	12.6749194643265	12.6713371387244	12.6677538000733
0.500000000000000	11.3713796061369	11.3663879912192	11.3613941832418	11.3563981793114	11.3513999765286	11.3463995719876	11.3413969627762	11.3363921459755	11.3313851186606	11.3263758778998	11.3213644207550
0.600000000000000	10.3906195733908	10.3840636218685	10.3775035286476	10.3709392858686	10.3643708856473	10.3577983200743	10.3512215812152	10.3446406611103	10.3380555517745	10.3314662451976	10.3248727333434
0.700000000000000	9.63079381873371	9.62254083530195	9.61428076743901	9.60601359686949	9.59773930523931	9.58945787411518	9.58116928498414	9.57287351925312	9.56457055824837	9.55626038321506	9.54794297531671
0.800000000000000	9.02058617657210	9.01051485105436	9.00043225590741	8.99033835321485	8.98023310484719	8.97011647246015	8.95998841749298	8.94984890116676	8.93969788448263	8.92953532822009	8.91936119293518
0.900000000000000	8.51728483608198	8.50528331421551	8.49326483345443	8.48122932170299	8.46917670635319	8.45710691427963	8.44501987183436	8.43291550484161	8.42079373859252	8.40865449783970	8.39649770679184
1	8.09353899248834	8.07950351587667	8.06544361478014	8.05135916124303	8.03725002618846	8.02311607940460	8.00895718953067	7.99477322404265	7.98056404923885	7.96632953022519	7.95206953090025
1.10000000000000	7.73091312969551	7.71474703558361	7.69854699454344	7.68231279181872	7.66604421037925	7.64974103088706	7.63340303166188	7.61702998864600	7.60062167536842	7.58417786290827	7.56769831985761
1.20000000000000	7.41646621908719	7.39807917955888	7.37964632724250	7.36116731798327	7.34264180329574	7.32406943028719	7.30544984157912	7.28678267522708	7.26806756463854	7.24930413848887	7.23049202063546
1.30000000000000	7.14080963220805	7.12011705912269	7.09936417348656	7.07855044482690	7.05767533484884	7.03673829727298	7.01573877766859	6.99467621328231	6.97355003286217	6.95235965647683	6.93110449532981
1.40000000000000	6.89694321266855	6.87386578098254	6.85071061067031	6.82747691078767	6.80416387688647	6.78077069068958	6.75729651975572	6.73374051713391	6.71010182100680	6.68637955432287	6.66257282441662
1.50000000000000	6.67952596482165	6.65398922263389	6.62835409699342	6.60261944195869	6.57678408916792	6.55084684722012	6.52480650103398	6.49866181118364	6.47241151321037	6.44605431690888	6.41958890558741
1.60000000000000	6.48440171825251	6.45633576170655	6.42814726745629	6.39983461632570	6.37139615316263	6.34283018570972	6.31413498342927	6.28530877627983	6.25634975344210	6.22725606199150	6.19802580551459
1.70000000000000	6.30828069350400	6.27761989103065	6.24680859995662	6.21584458241358	6.18472554451275	6.15344913436171	6.12201293999001	6.09041448717848	6.05865123718652	6.02672058437174	5.99461985369535
1.80000000000000	6.14851981525387	6.11520256989180	6.08170280620921	6.04801749131851	6.01414350739458	5.98007764830676	5.94581661607722	5.91135701715449	5.87669535849046	5.84182804340774	5.80675136724372
1.90000000000000	6.00296750822706	5.96693604968957	5.93068568863164	5.89421238619676	5.85751197778122	5.82058016748379	5.78341252223640	5.74600446559311	5.70835127115274	5.67044805558840	5.63228977125480
2	5.86985173666741	5.83105193689149	5.79199222815385	5.75266731623368	5.71307172469695	5.67319978599382	5.63304563198888	5.59260318387936	5.55186614145245	5.51082797162774	5.46948189622594
2.10000000000000	5.74769773199668	5.70607893940154	5.66415435055965	5.62191712418867	5.57936016004773	5.53647608500297	5.49325723811400	5.44969565465576	5.40578304898152	5.36151079612248	5.31686991200838
2.20000000000000	5.63526653126019	5.59078142003752	5.54593949614780	5.50073203339588	5.45514994399998	5.40918375726121	5.36282359658734	5.31605915471314	5.26887966694105	5.22127388220541	5.17323003173992
2.30000000000000	5.53150837758793	5.48411280916379	5.43630404557575	5.38807108789891	5.33940244040108	5.29028607854716	5.24070941430440	5.19065925846492	5.14012177966598	5.08908245974708	5.03752604503583
2.40000000000000	5.43552691357720	5.38517980800496	5.33435753403038	5.28304637848174	5.23123195562110	5.17889916003716	5.12603211520918	5.07261411724549	5.01862757323161	4.96405393354291	4.90887361738364
2.50000000000000	5.34655133219177	5.29321454771081	5.23933481927172	5.18489522061621	5.12987792731021	5.07426414856778	5.01803405227346	4.96116668235525	4.90363986753182	4.84543012030751	4.78651252490986
2.60000000000000	5.26391447597776	5.20755269534140	5.15057419508802	5.09295827623355	5.03468305534767	4.97572536743680	4.91606065834254	4.85566286523812	4.79450428357319	4.73255541853984	4.66978481880054
2.70000000000000	5.18703543892904	5.12761606139426	5.06750000507459	5.00666217452242	4.94507593047429	4.88271295352479	4.81954309192079	4.75553419115497	4.69065190262575	4.62485946813189	4.55811747636366
2.80000000000000	5.11540561617329	5.05289865427294	4.98960870236628	4.92550557761387	4.86055710669892	4.79472893705759	4.72798432444878	4.66028389313456	4.59158536422721	4.52184324688080	4.45100848592064
2.90000000000000	5.04857742188941	4.98295540228899	4.91645757609994	4.84904791211429	4.78068783862421	4.71133598533992	4.64094789058748	4.56947566790084	4.49686762490595	4.42306782587795	4.34801558744977
3.00000000000000	4.98615509243871	4.91739296032515	4.84765556188331	4.77690018391227	4.70508090126663	4.63214822818386	4.55804871938309	4.48272451179778	4.40611279577311	4.32814520198647	4.24874708706948
3.10000000000000	4.92778713391157	4.85586216047786	4.78285569570911	4.70871743581980	4.63339305205264	4.55682372483576	4.47894560623841	4.39968919675682	4.31897861912686	4.23673076757201	4.15285430533117
3.20000000000000	4.87316007742681	4.79805177011005	4.72174887484351	4.64419251167689	4.56531879871992	4.48505823623007	4.40333498961923	4.32006605033242	4.23516024816824	4.14851708157195	4.06002532313827
3.30000000000000	4.82199328262318	4.74368329782947	4.66405866628513	4.58305086759820	4.50058521388450	4.41658004341357	4.33094577342203	4.24358378081137	4.15438507088697	4.06322868291359	3.96997976595535
3.40000000000000	4.77403458746430	4.69250664557462	4.60953696104268	4.52504622867825	4.43894759465933	4.35114561059366	4.26153499352581	4.16999914598333	4.07640837674027	3.98061774482490	3.88246442441801
3.50000000000000	4.72905664604852	4.64429644854910	4.55796031602687	4.46995693300795	4.38018580923411	4.28853593477843	4.19488417055298	4.09909330765061	4.00100970822317	3.90046041202395	3.79724955279951
3.60000000000000	4.68685382932642	4.59884897794603	4.50912685854353	4.41758283803735	4.32410120549989	4.22855345713982	4.13079622401935	4.03066874710091	3.92798977256045	3.82255369587177	3.71412571977665
3.70000000000000	4.64723958915712	4.55597950692561	4.46285365388817	4.36774268982502	4.27051398229965	4.17101943672212	4.06909284853647	3.96454664224139	3.85716781421348	3.74671282800021	3.63290111123303
3.80000000000000	4.61004420591616	4.51552006008295	4.41897445631018	4.32027187547638	4.21926094364197	4.11577170686772	4.00961227247263	3.90056462682949	3.78837936861975	3.67276899261227	3.55339920436819
3.90000000000000	4.57511285530940	4.47731748208021	4.37733777904616	4.27502049449924	4.17019357163577	4.06266275014750	3.95220733489019	3.83857486764080	3.72147433297710	3.60056737300264	3.47545674754483
4	4.54230394218773	4.44123177325294	4.33780523125331	4.23185169693195	4.12317636602692	4.01155803970230	3.89674382869048	3.77844240752384	3.65631530198255	3.52996545989460	3.39892199213017
4.10000000000000	4.51148765876604	4.40713464960499	4.30025007927441	4.19064024569637	4.07808540781097	3.96233460449157	3.84309906748473	3.72004373187368	3.59277612600664	3.46083157870386	3.32365313182716
4.20000000000000	4.48254473230159	4.37490829225582	4.26455599731236	4.15127126827154	4.03480711203657	3.91487978358275	3.79116064134309	3.66326552368689	3.53074065680235	3.39304360039200	3.24951691220790
4.30000000000000	4.45536533341869	4.34444425753243	4.23061597871800	4.11363916890647	3.99323714103470	3.86909014073289	3.74082533268982	3.60800357847264	3.47010165194752	3.32648780659517	3.17638737876913
4.40000000000000	4.42984812120627	4.31564252383647	4.19833138403063	4.07764667752460	3.95327945424028	3.82487051544353	3.69199816853965	3.55416185521862	3.41075981412969	3.26105788453270	3.10414473613325
4.50000000000000	4.40589940521678	4.28841065541698	4.16761110590927	4.04320401546875	3.91484547476742	3.78213319066255	3.64459158926149	3.50165164359905	3.35262294535551	3.19665403106570	3.03267429423816
4.60000000000000	4.38343240775378	4.26266306643674	4.13837083434794	4.01022816148900	3.87785335615172	3.74079716055748	3.59852471730468	3.45039083085822	3.29560519939635	3.13318214837663	2.96186547964687
4.70000000000000	4.36236661250123	4.23832037138495	4.11053240823228	3.97864220403884	3.84222733533432	3.70078748444455	3.55372271198143	3.40030325445890	3.23962641841849	3.07055311622291	2.89161089155810
4.80000000000000	4.34262718773943	4.21530881008003	4.08402324148418	3.94837476813278	3.80789716014918	3.66203471514359	3.51011619858395	3.35131812876756	3.18461154190754	3.00868212769234	2.82180538275409
4.90000000000000	4.32414447420193	4.19355973731496	4.05877581384920	3.91935950682573	3.77479758138146	3.62447439183413	3.46764076191860	3.30336953584934	3.13049007777305	2.94748807693833	2.75234514557162
5	4.30685352912805	4.17300916869760	4.03472721788050	3.89153464887275	3.74286790096160	3.58804658898406	3.42623649583499	3.25639597193939	3.07719562698484	2.88689298856159	2.68312678196122
5.10000000000000	4.29069371931483	4.15359737548702	4.01181875492121	3.86484259537468	3.71205156910668	3.55269551416840	3.38584760157294	3.21033994239895	3.02466545430185	2.82682147917621	2.61404633467291
5.20000000000000	4.27560835701603	4.13526852227079	3.98999557393013	3.83922955925800	3.68229582426218	3.51836914863649	3.34642202879066	3.16514759900289	2.97284009865517	2.76720024227927	2.54499825335280
5.30000000000000	4.26154437341141	4.11797034220333	3.96920634787082	3.81464524231150	3.65355137057105	3.48501892535942	3.30791115401020	3.12076841427506	2.92166301757213	2.70795754785049	2.47587426451187
5.40000000000000	4.24845202510672	4.10165384526273	3.94940298312084	3.79104254523858	3.62577208833294	3.45259944002478	3.27026949195087	3.07715488831970	2.87108026070937	2.64902274813944	2.40656210742324
5.50000000000000	4.23628462974742	4.08627305560616	3.93054035798025	3.76837730680596	3.59891477353782	3.42106819106656	3.23345443584196	3.03426228421418	2.82104016811943	2.59032578083953	2.33694408825298
5.60000000000000	4.22499832735687	4.07178477463144	3.91257608688604	3.74660806869688	3.57293890308478	3.39038534534479	3.19742602333201	2.99204838855137	2.77149308932656	2.53179666026657	2.26689539098941
5.70000000000000	4.21455186445816	4.05814836680145	3.89547030738764	3.72569586312466	3.54780642274487	3.36051352653656	3.16214672505890	2.95047329416251	2.72239111964679	2.47336494620126	2.19628206427651
5.80000000000000	4.20490639842135	4.04532556567005	3.87918548732110	3.70560402064516	3.52348155530868	3.33141762368206	3.12758125332634	2.90949920242939	2.67368785046351	2.41495917863949	2.12495857542542
5.90000000000000	4.19602531980506	4.03328029787634	3.86368624994704	3.68629799593334	3.49993062668598	3.30306461765538	3.09369638865860	2.86909024291527	2.62533813037177	2.35650626470126	2.05276478252348
6	4.18787409074157	4.02197852315379	3.84893921509760	3.66774520956976	3.47712190800491	3.27542342361006	3.06046082228465	2.82921230831923	2.57729783423469	2.29793080121151	1.97952211605790
6.10000000000000	4.18042009765617	4.01138808864299	3.83491285461953	3.64991490412383	3.45502547199938	3.24846474768986	3.02784501284378	2.78983290299296	2.52952363725690	2.23915431273965	1.90502867198365
6.20000000000000	4.17363251681911	4.00147859600454	3.82157736060846	3.63277801302911	3.43361306218106	3.22216095650311	2.99582105581186	2.75092100346017	2.48197279117055	2.18009437982478	1.82905278047853
6.30000000000000	4.16748219140841	3.99222128000845	3.80890452510934	3.61630704092510	3.41285797347187	3.19648595803839	2.96436256432689	2.71244692955065	2.43460289954539	2.12066362521756	1.75132439718259
6.40000000000000	4.16194151891760	3.98358889743277	3.79686763011421	3.60047595429668	3.39273494312894	3.17141509285486	2.93344456024775	2.67438222490851	2.38737168906857	2.06076851650679	1.67152330988386
6.50000000000000	4.15698434787732	3.97555562523906	3.78544134682376	3.58526008137705	3.37322005092889	3.14692503451570	2.90304337441496	2.63669954575934	2.34023677338009	2.00030793038306	1.58926255767456
6.60000000000000	4.15258588297794	3.96809696711082	3.77460164325726	3.57063602039844	3.35429062769658	3.12299369835091	2.87313655519989	2.59937255692835	2.29315540567982	1.93917140539070	1.50406441496742
6.70000000000000	4.14872259778259	3.96118966754329	3.76432569939843	3.55658155537748	3.33592517136567	3.09960015773823	2.84370278453122	2.56237583419186	2.24608421581877	1.87723698382756	1.41532437354474
6.80000000000000	4.14537215430993	3.95481163276348	3.75459182915461	3.54307557871234	3.31810326984876	3.07672456718086	2.81472180067719	2.52568477212036	2.19897892691901	1.81436850555423	1.32225482674873
6.90000000000000	4.14251332884479	3.94894185783779	3.74537940848588	3.53009801994741	3.30080553007343	3.05434809153933	2.78617432714046	2.48927549663416	2.15179404569069	1.75041216060577	1.22379240434119
7	4.14012594340348	3.94356035939386	3.73666880912969	3.51762978013076	3.28401351260967	3.03245284084402	2.75804200709181	2.45312478154355	2.10448251947199	1.68519202339178	1.11843535201788
7.10000000000000	4.13819080234161	3.93864811344428	3.72844133740786	3.50565267125042	3.26770967137515	3.01102181017545	2.73030734282896	2.41720996838488	2.05699535152920	1.61850416161536	1.00393304862414
7.20000000000000	4.13668963364547	3.93418699785315	3.72067917765611	3.49414936028938	3.25187729795846	2.99003882415338	2.70295363980063	2.38150888889343	2.00928116420907	1.55010870774030	0.876620336736052
7.30000000000000	4.13560503449554	3.93015973903418	3.71336533986431	3.48310331748657	3.23650047014770	2.96948848562285	2.67596495478305	2.34599978947301	1.96128569698241	1.47971894566777	0.729722365799837
7.40000000000000	4.13492042073217	3.92654986251056	3.70648361115700	3.47249876843308	3.22156400429404	2.94935612816710	2.64932604783757	2.31066125703108	1.91295122304209	1.40698589855479	0.547573059715176
7.50000000000000	4.13461997989061	3.92334164700423	3.70001851078141	3.46232064967015	3.20705341117661	2.92962777211487	2.62302233771540	2.27547214554721	1.86421586361892	1.33147590559336	0.265245901349857
7.60000000000000	4.13468862750548	3.92052008175494	3.69395524830289	3.45255456748841	3.19295485506854	2.91029008374190	2.59703986040782	2.24041150273063	1.81501277311990	1.25263683149149	0
7.70000000000000	4.13511196641369	3.91807082679880	3.68827968473730	3.44318675965739	3.17925511573294	2.89133033739629	2.57136523056960	2.20545849609924	1.76526915994429	1.16974494488520	0
7.80000000000000	4.13587624881118	3.91598017596208	3.68297829637584	3.43420405984021	3.16594155310399	2.87273638030329	2.54598560556920	2.17059233777627	1.71490509645886	1.08181693594993	0
7.90000000000000	4.13696834084160	3.91423502234941	3.67803814108114	3.42559386447205	3.15300207443153	2.85449659982815	2.52088865194229	2.13579220725059	1.66383205571155	0.987454235230299	0
8	4.13837568951614	3.91282282612599	3.67344682685444	3.41734410190155	3.14042510368831	2.83659989299691	2.49606251404577	2.10103717127966	1.61195108988245	0.884542501662634	0
8.10000000000000	4.14008629178192	3.91173158441225	3.66919248249205	3.40944320361316	3.12819955305792	2.81903563809321	2.47149578472782	2.06630610002855	1.55915053285531	0.769597212307071	0
8.20000000000000	4.14208866557315	3.91094980312593	3.66526373016622	3.40188007736505	3.11631479633789	2.80179366816611	2.44717747784605	2.03157757842967	1.50530306127351	0.636055937304763	0
8.30000000000000	4.14437182269400	3.91046647062146	3.66164965978032	3.39464408209226	3.10476064410748	2.78486424629879	2.42309700248009	1.99682981161206	1.45026187623385	0.468177020764582	0
8.40000000000000	4.14692524339564	3.91027103298992	3.65833980496183	3.38772500443827	3.09352732052335	2.76823804250149	2.39924413869880	1.96204052308016	1.39385565656446	0.189905683076723	0
8.50000000000000	4.14973885252166	3.91035337089492	3.65532412056863	3.38111303679015	3.08260544161815	2.75190611210400	2.37560901475325	1.92718684411201	1.33588175871218	0	0
8.60000000000000	4.15280299710731	3.91070377783059	3.65259296159500	3.37479875670362	3.07198599498814	2.73585987553424	2.35218208557781	1.89224519258687	1.27609685134910	0	0
8.70000000000000	4.15610842532744	3.91131293969763	3.65013706337371	3.36877310761394	3.06166032076572	2.72009109937877	2.32895411249084	1.85719113912822	1.21420368819435	0	0
8.80000000000000	4.15964626669691	3.91217191560230	3.64794752297908	3.36302738073763	3.05162009378180	2.70459187863061	2.30591614399493	1.82199925804547	1.14983187010105	0	0
8.90000000000000	4.16340801343544	3.91327211979102	3.64601578174436	3.35755319807806	3.04185730683072	2.68935462003706	2.28305949758431	1.78664296005250	1.08250887474441	0	0
9	4.16738550291574	3.91460530464068	3.64433360881377	3.35234249645502	3.03236425495800	2.67437202646820	2.26037574247387	1.75109430310677	1.01161456077977	0	0
9.10000000000000	4.17157090112063	3.91616354463121	3.64289308565604	3.34738751248532	3.02313352069749	2.65963708223263	2.23785668317008	1.71532377690951	0.936305924820087	0	0
9.20000000000000	4.17595668704068	3.91793922123294	3.64168659147254	3.34268076844715	3.01415796019086	2.64514303927358	2.21549434380975	1.67930005558522	0.855384221226969	0	0
9.30000000000000	4.18053563794927	3.91992500864657	3.64070678943825	3.33821505896651	3.00543069012741	2.63088340418360	2.19328095319720	1.64298971174703	0.767039142518529	0	0
9.40000000000000	4.18530081549687	3.92211386033873	3.63994661371888	3.33398343846905	2.99694507544738	2.61685192598105	2.17120893047470	1.60635688345881	0.668293838291125	0	0
9.50000000000000	4.19024555257112	3.92449899632015	3.63939925721178	3.32997920934493	2.98869471775645	2.60304258459617	2.14927087136474	1.56936288339338	0.553565209391440	0	0
9.60000000000000	4.19536344087281	3.92707389111809	3.63905815996264	3.32619591077854	2.98067344440299	2.58944958001858	2.12745953492603	1.53196573657406	0.409577786661046	0	0
9.70000000000000	4.20064831916223	3.92983226239787	3.63891699821332	3.32262730819882	2.97287529817367	2.57606732206165	2.10576783076781	1.49411962921288	0.174724857138096	0	0
9.80000000000000	4.20609426213324	3.93276806019199	3.63896967403994	3.31926738330892	2.96529452756629	2.56289042070290	2.08418880666959	1.45577424594712	0	0	0
9.90000000000000	4.21169556987586	3.93587545669848	3.63921030554309	3.31611032465758	2.95792557760166	2.54991367696235	2.06271563655517	1.41687396567893	0	0	0
10	4.21744675789099	3.93914883661283	3.63963321755519	3.31315051871691	2.95076308113971	2.53713207428389	2.04134160877180	1.37735687642891	0	0	0
10.1000000000000	4.22334254762322	3.94258278796033	3.64023293283238	3.31038254143442	2.94380185066696	2.52454077038708	2.02006011462605	1.33715355590127	0	0	0
10.2000000000000	4.22937785748058	3.94617209339847	3.64100416370081	3.30780115022903	2.93703687052552	2.51213508955951	1.99886463712928	1.29618554494941	0	0	0
10.3000000000000	4.23554779431177	3.94991172196070	3.64194180412947	3.30540127640338	2.93046328955548	2.49991051536162	1.97774873990577	1.25436341288405	0	0	0
10.4000000000000	4.24184764531390	3.95379682121525	3.64304092220338	3.30317801794653	2.92407641412495	2.48786268371840	1.95670605621673	1.21158427186552	0	0	0
10.5000000000000	4.24827287034524	3.95782270981426	3.64429675297328	3.30112663270310	2.91787170152354	2.47598737637371	1.93573027805324	1.16772853471267	0	0	0
10.6000000000000	4.25481909461953	3.96198487041060	3.64570469165922	3.29924253188661	2.91184475369706	2.46428051468510	1.91481514525038	1.12265561322418	0	0	0
10.7000000000000	4.26148210175978	3.96627894292067	3.64726028718720	3.29752127391619	2.90599131130271	2.45273815373835	1.89395443457354	1.07619809964419	0	0	0
10.8000000000000	4.26825782719105	3.97070071811363	3.64895923603957	3.29595855855757	2.90030724806516	2.44135647676239	1.87314194872682	1.02815372076869	0	0	0
10.9000000000000	4.27514235185303	3.97524613150825	3.65079737640083	3.29455022135025	2.89478856541593	2.43013178982677	1.85237150523066	0.978273924243278	0	0	0
11	4.28213189621447	3.97991125756023	3.65277068258218	3.29329222830425	2.88943138739899	2.41906051680476	1.83163692511397	0.926247195363220	0	0	0
11.1000000000000	4.28922281457272	3.98469230412359	3.65487525970894	3.29218067085073	2.88423195582704	2.40813919458668	1.81093202136228	0.871673787311493	0	0	0
11.2000000000000	4.29641158962264	3.98958560717123	3.65710733865605	3.29121176103211	2.87918662567403	2.39736446852879	1.79025058705994	0.814025757560900	0	0	0
11.3000000000000	4.30369482728030	3.99458762576023	3.65946327121810	3.29038182691794	2.87429186069011	2.38673308812422	1.76958638315978	0.752580295371912	0	0	0
11.4000000000000	4.31106925174749	3.99969493722880	3.66193952550075	3.28968730823397	2.86954422922641	2.37624190288312	1.74893312580801	0.686300645547979	0	0	0
11.5000000000000	4.31853170080433	4.00490423261235	3.66453268152172	3.28912475219247	2.86494040025784	2.36588785841045	1.72828447314624	0.613603358581752	0	0	0
11.6000000000000	4.32607912131765	4.01021231226706	3.66723942700994	3.28869080951281	2.86047713959260	2.35566799266996	1.70763401150468	0.531842216080488	0	0	0
11.7000000000000	4.33370856495400	4.01561608168995	3.67005655339236	3.28838223062184	2.85615130625826	2.34557943242433	1.68697524089220	0.435922072112178	0	0	0
11.8000000000000	4.34141718408631	4.02111254752520	3.67298095195841	3.28819586202435	2.85195984905446	2.33561938984147	1.66630155967884	0.313055652197582	0	0	0
11.9000000000000	4.34920222788440	4.02669881374715	3.67600961019294	3.28812864283455	2.84789980326330	2.32578515925811	1.64560624835451	0.0822389337329796	0	0	0
12	4.35706103857967	4.03237207801072	3.67913960826876	3.28817760146005	2.84396828750870	2.31607411409193	1.62488245223410	0	0	0	0
12.1000000000000	4.36499104789525	4.03812962816087	3.68236811569073	3.28833985243020	2.84016250075689	2.30648370389444	1.60412316296338	0	0	0	0
12.2000000000000	4.37298977363311	4.04396883889307	3.68569238808349	3.28861259336137	2.83647971945040	2.29701145153694	1.58332119866131	0	0	0	0
12.3000000000000	4.38105481641022	4.04988716855705	3.68910976411585	3.28899310205217	2.83291729476852	2.28765495052258	1.56246918251283	0	0	0	0
12.4000000000000	4.38918385653644	4.05588215609692	3.69261766255466	3.28947873370173	2.82947265000763	2.27841186241788	1.54155951960078	0	0	0	0
12.5000000000000	4.39737465102696	4.06195141812075	3.69621357944206	3.29006691824507	2.82614327807515	2.26927991439753	1.52058437173567	0	0	0	0
12.6000000000000	4.40562503074281	4.06809264609347	3.69989508538984	3.29075515779950	2.82292673909122	2.26025689689653	1.49953563000699	0	0	0	0
12.7000000000000	4.41393289765307	4.07430360364683	3.70365982298525	3.29154102421658	2.81982065809269	2.25134066136422	1.47840488473809	0	0	0	0
12.8000000000000	4.42229622221294	4.08058212400116	3.70750550430297	3.29242215673443	2.81682272283415	2.24252911811504	1.45718339247770	0	0	0	0
12.9000000000000	4.43071304085208	4.08692610749315	3.71142990851794	3.29339625972551	2.81393068168112	2.23382023427106	1.43586203960243	0	0	0	0
13	4.43918145356793	4.09333351920502	3.71543087961454	3.29446110053512	2.81114234159086	2.22521203179176	1.41443130203509	0	0	0	0
13.1000000000000	4.44769962161904	4.09980238669005	3.71950632418722	3.29561450740648	2.80845556617642	2.21670258558667	1.39288120049985	0	0	0	0
13.2000000000000	4.45626576531362	4.10633079779003	3.72365420932873	3.29685436748794	2.80586827384983	2.20829002170678	1.37120125063481	0	0	0	0
13.3000000000000	4.46487816188896	4.11291689854039	3.72787256060145	3.29817862491882	2.80337843604061	2.19997251561097	1.34938040716094	0	0	0	0
13.4000000000000	4.47353514347742	4.11955889115899	3.73215946008831	3.29958527898981	2.80098407548594	2.19174829050359	1.32740700115865	0	0	0	0
13.5000000000000	4.48223509515495	4.12625503211468	3.73651304451955	3.30107238237482	2.79868326458904	2.18361561574004	1.30526866932320	0	0	0	0
13.6000000000000	4.49097645306841	4.13300363027198	3.74093150347180	3.30263803943064	2.79647412384250	2.17557280529683	1.28295227384870	0	0	0	0
13.7000000000000	4.49975770263804	4.13980304510857	3.74541307763644	3.30428040456163	2.79435482031359	2.16761821630325	1.26044381131788	0	0	0	0
13.8000000000000	4.50857737683169	4.14665168500222	3.74995605715388	3.30599768064625	2.79232356618850	2.15975024763165	1.23772830863574	0	0	0	0
13.9000000000000	4.51743405450757	4.15354800558407	3.75455878001106	3.30778811752278	2.79037861737285	2.15196733854358	1.21478970362160	0	0	0	0
14	4.52632635882243	4.16049050815536	3.75921963049926	3.30965001053150	2.78851827214586	2.14426796738922	1.19161070734181	0	0	0	0
14.1000000000000	4.53525295570224	4.16747773816483	3.76393703772965	3.31158169911096	2.78674086986577	2.13665065035766	1.16817264458957	0	0	0	0
14.2000000000000	4.54421255237264	4.17450828374409	3.76870947420401	3.31358156544577	2.78504478972405	2.12911394027565	1.14445526805687	0	0	0	0
14.3000000000000	4.55320389594647	4.18158077429847	3.77353545443832	3.31564803316388	2.78342844954634	2.12165642545262	1.12043654063264	0	0	0	0
14.4000000000000	4.56222577206597	4.18869387915097	3.77841353363692	3.31777956608098	2.78189030463791	2.11427672856991	1.09609237881948	0	0	0	0
14.5000000000000	4.57127700359705	4.19584630623699	3.78334230641504	3.31997466699027	2.78042884667176	2.10697350561220	1.07139634836930	0	0	0	0
14.6000000000000	4.58035644937374	4.20303680084774	3.78832040556777	3.32223187649536	2.77904260261742	2.09974544483929	1.04631930073189	0	0	0	0
14.7000000000000	4.58946300299025	4.21026414442021	3.79334650088344	3.32454977188473	2.77773013370863	2.09259126579634	1.02082893555252	0	0	0	0
14.8000000000000	4.59859559163887	4.21752715337175	3.79841929799958	3.32692696604588	2.77649003444832	2.08550971836106	0.994889269901945	0	0	0	0
14.9000000000000	4.60775317499168	4.22482467797741	3.80353753729972	3.32936210641753	2.77532093164917	2.07849958182605	0.968459988668648	0	0	0	0
15	4.61693474412419	4.23215560128826	3.80869999284927	3.33185387397834	2.77422148350829	2.07155966401487	0.941495641831564	0	0	0	0
15.1000000000000	4.62613932047913	4.23951883808894	3.81390547136907	3.33440098227055	2.77319037871450	2.06468880043036	0.913944642005441	0	0	0	0
15.2000000000000	4.63536595486879	4.24691333389298	3.81915281124483	3.33700217645727	2.77222633558696	2.05788585343386	0.885747997911665	0	0	0	0
15.3000000000000	4.64461372651416	4.25433806397405	3.82444088157121	3.33965623241194	2.77132810124364	2.05114971145390	0.856837693412340	0	0	0	0
15.4000000000000	4.65388174211950	4.26179203243206	3.82976858122910	3.34236195583867	2.77049445079861	2.04447928822331	0.827134582787015	0	0	0	0
15.5000000000000	4.66316913498076	4.26927427129235	3.83513483799467	3.34511818142230	2.76972418658674	2.03787352204331	0.796545613211705	0	0	0	0
15.6000000000000	4.67247506412649	4.27678383963685	3.84053860767913	3.34792377200691	2.76901613741487	2.03133137507375	0.764960091412651	0	0	0	0
15.7000000000000	4.68179871348994	4.28431982276587	3.84597887329780	3.35077761780179	2.76836915783823	2.02485183264810	0.732244559069479	0	0	0	0
15.8000000000000	4.69113929111104	4.29188133138926	3.85145464426748	3.35367863561365	2.76778212746114	2.01843390261243	0.698235585842720	0	0	0	0
15.9000000000000	4.70049602836706	4.29946750084587	3.85696495563094	3.35662576810410	2.76725395026112	2.01207661468720	0.662729342572394	0	0	0	0
16	4.70986817923085	4.30707749035005	3.86250886730746	3.35961798307152	2.76678355393520	2.00577901985115	0.625466001173363	0	0	0	0
16.1000000000000	4.71925501955543	4.31471048226428	3.86808546336860	3.36265427275621	2.76636988926785	1.99954018974613	0.586105431276801	0	0	0	0
16.2000000000000	4.72865584638402	4.32236568139686	3.87369385133789	3.36573365316814	2.76601192951950	1.99335921610226	0.544187407604592	0	0	0	0
16.3000000000000	4.73806997728440	4.33004231432360	3.87933316151396	3.36885516343623	2.76570866983491	1.98723521018248	0.499062235375554	0	0	0	0
16.4000000000000	4.74749674970668	4.33773962873269	3.88500254631582	3.37201786517849	2.76545912667054	1.98116730224579	0.449759466482165	0	0	0	0
16.5000000000000	4.75693552036354	4.34545689279185	3.89070117964977	3.37522084189227	2.76526233724034	1.97515464102834	0.394709916510462	0	0	0	0
16.6000000000000	4.76638566463206	4.35319339453686	3.89642825629687	3.37846319836372	2.76511735897906	1.96919639324184	0.331051146178351	0	0	0	0
16.7000000000000	4.77584657597638	4.36094844128064	3.90218299132047	3.38174406009585	2.76502326902258	1.96329174308840	0.252339570265636	0	0	0	0
16.8000000000000	4.78531766539018	4.36872135904219	3.90796461949282	3.38506257275458	2.76497916370450	1.95743989179138	0.134283596289446	0	0	0	0
16.9000000000000	4.79479836085846	4.37651149199458	3.91377239474017	3.38841790163195	2.76498415806845	1.95164005714145	0	0	0	0	0
17	4.80428810683773	4.38431820193123	3.91960558960574	3.39180923112601	2.76503738539547	1.94589147305745	0	0	0	0	0
17.1000000000000	4.81378636375387	4.39214086774994	3.92546349472972	3.39523576423672	2.76513799674602	1.94019338916126	0	0	0	0	0
17.2000000000000	4.82329260751715	4.39997888495382	3.93134541834591	3.39869672207735	2.76528516051586	1.93454507036644	0	0	0	0	0
17.3000000000000	4.83280632905360	4.40783166516871	3.93725068579424	3.40219134340069	2.76547806200554	1.92894579647985	0	0	0	0	0
17.4000000000000	4.84232703385221	4.41569863567621	3.94317863904864	3.40571888413978	2.76571590300288	1.92339486181590	0	0	0	0	0
17.5000000000000	4.85185424152727	4.42357923896209	3.94912863625973	3.40927861696236	2.76599790137791	1.91789157482304	0	0	0	0	0
17.6000000000000	4.86138748539542	4.43147293227916	3.95510005131178	3.41286983083886	2.76632329068995	1.91243525772176	0	0	0	0	0
17.7000000000000	4.87092631206670	4.43937918722435	3.96109227339351	3.41649183062317	2.76669131980637	1.90702524615406	0	0	0	0	0
17.8000000000000	4.88047028104925	4.44729748932938	3.96710470658210	3.42014393664600	2.76710125253249	1.90166088884358	0	0	0	0	0
17.9000000000000	4.89001896436698	4.45522733766445	3.97313676944006	3.42382548432020	2.76755236725240	1.89634154726629	0	0	0	0	0
18	4.89957194618990	4.46316824445465	3.97918789462445	3.42753582375781	2.76804395658026	1.89106659533127	0	0	0	0	0
18.1000000000000	4.90912882247649	4.47111973470854	3.98525752850815	3.43127431939822	2.76857532702155	1.88583541907115	0	0	0	0	0
18.2000000000000	4.91868920062779	4.47908134585839	3.99134513081252	3.43504034964730	2.76914579864428	1.88064741634190	0	0	0	0	0
18.3000000000000	4.92825269915275	4.48705262741190	3.99745017425129	3.43883330652698	2.76975470475942	1.87550199653175	0	0	0	0	0
18.4000000000000	4.93781894734441	4.49503314061470	4.00357214418518	3.44265259533497	2.77040139161055	1.87039858027874	0	0	0	0	0
18.5000000000000	4.94738758496646	4.50302245812352	4.00971053828693	3.44649763431425	2.77108521807220	1.86533659919671	0	0	0	0	0
18.6000000000000	4.95695826195004	4.51102016368943	4.01586486621631	3.45036785433213	2.77180555535673	1.86031549560937	0	0	0	0	0
18.7000000000000	4.96653063810006	4.51902585185103	4.02203464930491	3.45426269856834	2.77256178672938	1.85533472229228	0	0	0	0	0
18.8000000000000	4.97610438281106	4.52703912763698	4.02821942025022	3.45818162221214	2.77335330723126	1.85039374222228	0	0	0	0	0
18.9000000000000	4.98567917479198	4.53505960627782	4.03441872281880	3.46212409216786	2.77417952341000	1.84549202833432	0	0	0	0	0
19	4.99525470179973	4.54308691292650	4.04063211155824	3.46608958676882	2.77503985305778	1.84062906328531	0	0	0	0	0
19.1000000000000	5.00483066038112	4.55112068238758	4.04685915151751	3.47007759549929	2.77593372495656	1.83580433922471	0	0	0	0	0
19.2000000000000	5.01440675562291	4.55916055885458	4.05309941797555	3.47408761872412	2.77686057863025	1.83101735757180	0	0	0	0	0
19.3000000000000	5.02398270090975	4.56720619565532	4.05935249617771	3.47811916742601	2.77781986410352	1.82626762879925	0	0	0	0	0
19.4000000000000	5.03355821768956	4.57525725500496	4.06561798107998	3.48217176294999	2.77881104166721	1.82155467222286	0	0	0	0	0
19.5000000000000	5.04313303524637	4.58331340776649	4.07189547710042	3.48624493675497	2.77983358164989	1.81687801579721	0	0	0	0	0
19.6000000000000	5.05270689048002	4.59137433321837	4.07818459787792	3.49033823017210	2.78088696419562	1.81223719591706	0	0	0	0	0
19.7000000000000	5.06227952769280	4.59943971882917	4.08448496603782	3.49445119416978	2.78197067904755	1.80763175722433	0	0	0	0	0
19.8000000000000	5.07185069838264	4.60750926003882	4.09079621296424	3.49858338912504	2.78308422533720	1.80306125242040	0	0	0	0	0
19.9000000000000	5.08142016104254	4.61558266004652	4.09711797857892	3.50273438460113	2.78422711137931	1.79852524208366	0	0	0	0	0
20	5.09098768096627	4.62365962960470	4.10344991112627	3.50690375913115	2.78539885447203	1.79402329449203	0	0	0	0	0
20.1000000000000	5.10055303005992	4.63173988681929	4.10979166696466	3.51109110000745	2.78659898070227	1.78955498545037	0	0	0	0	0
20.2000000000000	5.11011598665914	4.63982315695567	4.11614291036340	3.51529600307680	2.78782702475611	1.78511989812262	0	0	0	0	0
20.3000000000000	5.11967633535197	4.64790917225038	4.12250331330557	3.51951807254085	2.78908252973409	1.78071762286841	0	0	0	0	0
20.4000000000000	5.12923386680699	4.65599767172831	4.12887255529631	3.52375692076209	2.79036504697117	1.77634775708420	0	0	0	0	0
20.5000000000000	5.13878837760662	4.66408840102521	4.13525032317646	3.52801216807484	2.79167413586135	1.77200990504858	0	0	0	0	0
20.6000000000000	5.14833967008542	4.67218111221534	4.14163631094140	3.53228344260123	2.79300936368665	1.76770367777176	0	0	0	0	0
20.7000000000000	5.15788755217323	4.68027556364404	4.14803021956488	3.53657038007211	2.79437030545047	1.76342869284905	0	0	0	0	0
20.8000000000000	5.16743183724298	4.68837151976523	4.15443175682778	3.54087262365261	2.79575654371512	1.75918457431825	0	0	0	0	0
20.9000000000000	5.17697234396296	4.69646875098347	4.16084063715146	3.54518982377218	2.79716766844332	1.75497095252070	0	0	0	0	0
21	5.18650889615354	4.70456703350054	4.16725658143584	3.54952163795919	2.79860327684378	1.75078746396614	0	0	0	0	0
21.1000000000000	5.19604132264802	4.71266614916647	4.17367931690171	3.55386773067975	2.80006297322051	1.74663375120091	0	0	0	0	0
21.2000000000000	5.20556945715768	4.72076588533470	4.18010857693757	3.55822777318065	2.80154636882584	1.74250946267971	0	0	0	0	0
21.3000000000000	5.21509313814063	4.72886603472143	4.18654410095039	3.56260144333646	2.80305308171707	1.73841425264063	0	0	0	0	0
21.4000000000000	5.22461220867464	4.73696639526882	4.19298563422057	3.56698842550042	2.80458273661662	1.73434778098336	0	0	0	0	0
21.5000000000000	5.23412651633359	4.74506677001217	4.19943292776074	3.57138841035927	2.80613496477555	1.73030971315059	0	0	0	0	0
21.6000000000000	5.24363591306746	4.75316696695073	4.20588573817839	3.57580109479166	2.80770940384044	1.72629972001239	0	0	0	0	0
21.7000000000000	5.25314025508590	4.76126679892213	4.21234382754215	3.58022618173024	2.80930569772335	1.72231747775349	0	0	0	0	0
21.8000000000000	5.26263940274507	4.76936608348034	4.21880696325162	3.58466338002719	2.81092349647507	1.71836266776351	0	0	0	0	0
21.9000000000000	5.27213322043776	4.77746464277701	4.22527491791074	3.58911240432320	2.81256245616125	1.71443497652985	0	0	0	0	0
22	5.28162157648664	4.78556230344603	4.23174746920445	3.59357297491964	2.81422223874152	1.71053409553328	0	0	0	0	0
22.1000000000000	5.29110434304059	4.79365889649138	4.23822439977863	3.59804481765402	2.81590251195152	1.70665972114620	0	0	0	0	0
22.2000000000000	5.30058139597397	4.80175425717797	4.24470549712322	3.60252766377852	2.81760294918764	1.70281155453335	0	0	0	0	0
22.3000000000000	5.31005261478868	4.80984822492550	4.25119055345838	3.60702124984156	2.81932322939450	1.69898930155497	0	0	0	0	0
22.4000000000000	5.31951788251914	4.81794064320527	4.25767936562365	3.61152531757230	2.82106303695503	1.69519267267239	0	0	0	0	0
22.5000000000000	5.32897708563978	4.82603135943971	4.26417173497002	3.61603961376793	2.82282206158315	1.69142138285593	0	0	0	0	0
22.6000000000000	5.33843011397526	4.83412022490474	4.27066746725476	3.62056389018386	2.82459999821893	1.68767515149494	0	0	0	0	0
22.7000000000000	5.34787686061315	4.84220709463465	4.27716637253902	3.62509790342650	2.82639654692609	1.68395370231021	0	0	0	0	0
22.8000000000000	5.35731722181905	4.85029182732966	4.28366826508810	3.62964141484870	2.82821141279198	1.68025676326828	0	0	0	0	0
22.9000000000000	5.36675109695409	4.85837428526594	4.29017296327418	3.63419419044775	2.83004430582978	1.67658406649800	0	0	0	0	0
23	5.37617838839476	4.86645433420798	4.29668028948170	3.63875600076583	2.83189494088290	1.67293534820895	0	0	0	0	0
23.1000000000000	5.38559900145484	4.87453184332339	4.30319007001503	3.64332662079290	2.83376303753162	1.66931034861188	0	0	0	0	0
23.2000000000000	5.39501284430968	4.88260668509989	4.30970213500861	3.64790582987191	2.83564832000182	1.66570881184103	0	0	0	0	0
23.3000000000000	5.40441982792235	4.89067873526460	4.31621631833931	3.65249341160633	2.83755051707573	1.66213048587825	0	0	0	0	0
23.4000000000000	5.41381986597202	4.89874787270542	4.32273245754099	3.65708915376983	2.83946936200472	1.65857512247893	0	0	0	0	0
23.5000000000000	5.42321287478413	4.90681397939441	4.32925039372134	3.66169284821820	2.84140459242402	1.65504247709969	0	0	0	0	0
23.6000000000000	5.43259877326264	4.91487694031337	4.33576997148067	3.66630429080333	2.84335595026938	1.65153230882769	0	0	0	0	0
23.7000000000000	5.44197748282393	4.92293664338121	4.34229103883288	3.67092328128921	2.84532318169553	1.64804438031165	0	0	0	0	0
23.8000000000000	5.45134892733269	4.93099297938332	4.34881344712829	3.67554962326998	2.84730603699644	1.64457845769444	0	0	0	0	0
23.9000000000000	5.46071303303944	4.93904584190271	4.35533705097851	3.68018312408987	2.84930427052738	1.64113431054721	0	0	0	0	0
24	5.47006972851971	4.94709512725305	4.36186170818310	3.68482359476504	2.85131764062867	1.63771171180503	0	0	0	0	0
24.1000000000000	5.47941894461499	4.95514073441332	4.36838727965811	3.68947084990725	2.85334590955108	1.63431043770405	0	0	0	0	0
24.2000000000000	5.48876061437511	4.96318256496428	4.37491362936634	3.69412470764934	2.85538884338286	1.63093026772003	0	0	0	0	0
24.3000000000000	5.49809467300229	4.97122052302647	4.38144062424940	3.69878498957244	2.85744621197841	1.62757098450826	0	0	0	0	0
24.4000000000000	5.50742105779663	4.97925451519990	4.38796813416134	3.70345152063480	2.85951778888838	1.62423237384493	0	0	0	0	0
24.5000000000000	5.51673970810305	4.98728445050522	4.39449603180404	3.70812412910244	2.86160335129137	1.62091422456966	0	0	0	0	0
24.6000000000000	5.52605056525967	4.99531024032646	4.40102419266403	3.71280264648120	2.86370267992708	1.61761632852949	0	0	0	0	0
24.7000000000000	5.53535357254753	5.00333179835516	4.40755249495103	3.71748690745054	2.86581555903085	1.61433848052397	0	0	0	0	0
24.8000000000000	5.54464867514168	5.01134904053599	4.41408081953781	3.72217674979871	2.86794177626964	1.61108047825155	0	0	0	0	0
24.9000000000000	5.55393582006351	5.01936188501372	4.42060904990166	3.72687201435956	2.87008112267937	1.60784212225717	0	0	0	0	0
25	5.56321495613435	5.02737025208153	4.42713707206720	3.73157254495061	2.87223339260350	1.60462321588092	0	0	0	0	0
25.1000000000000	5.57248603393036	5.03537406413067	4.43366477455058	3.73627818831274	2.87439838363306	1.60142356520791	0	0	0	0	0
25.2000000000000	5.58174900573850	5.04337324560130	4.44019204830504	3.74098879405106	2.87657589654782	1.59824297901920	0	0	0	0	0
25.3000000000000	5.59100382551369	5.05136772293469	4.44671878666778	3.74570421457726	2.87876573525870	1.59508126874378	0	0	0	0	0
25.4000000000000	5.60025044883711	5.05935742452649	4.45324488530807	3.75042430505318	2.88096770675146	1.59193824841164	0	0	0	0	0
25.5000000000000	5.60948883287556	5.06734228068128	4.45977024217669	3.75514892333571	2.88318162103151	1.58881373460782	0	0	0	0	0
25.6000000000000	5.61871893634189	5.07532222356816	4.46629475745644	3.75987792992285	2.88540729106982	1.58570754642743	0	0	0	0	0
25.7000000000000	5.62794071945642	5.08329718717754	4.47281833351395	3.76461118790107	2.88764453275007	1.58261950543167	0	0	0	0	0
25.8000000000000	5.63715414390942	5.09126710727889	4.47934087485255	3.76934856289382	2.88989316481674	1.57954943560479	0	0	0	0	0
25.9000000000000	5.64635917282447	5.09923192137967	4.48586228806633	3.77408992301110	2.89215300882444	1.57649716331192	0	0	0	0	0
26	5.65555577072287	5.10719156868513	4.49238248179518	3.77883513880031	2.89442388908807	1.57346251725785	0	0	0	0	0
26.1000000000000	5.66474390348885	5.11514599005926	4.49890136668103	3.78358408319804	2.89670563263420	1.57044532844664	0	0	0	0	0
26.2000000000000	5.67392353833574	5.12309512798650	4.50541885532495	3.78833663148302	2.89899806915333	1.56744543014209	0	0	0	0	0
26.3000000000000	5.68309464377301	5.13103892653461	4.51193486224540	3.79309266123007	2.90130103095309	1.56446265782903	0	0	0	0	0
26.4000000000000	5.69225718957407	5.13897733131828	4.51844930383739	3.79785205226507	2.90361435291249	1.56149684917546	0	0	0	0	0
26.5000000000000	5.70141114674502	5.14691028946369	4.52496209833254	3.80261468662089	2.90593787243702	1.55854784399539	0	0	0	0	0
26.6000000000000	5.71055648749405	5.15483774957395	4.53147316576022	3.80738044849438	2.90827142941465	1.55561548421255	0	0	0	0	0
26.7000000000000	5.71969318520171	5.16275966169535	4.53798242790939	3.81214922420412	2.91061486617275	1.55269961382476	0	0	0	0	0
26.8000000000000	5.72882121439192	5.17067597728441	4.54448980829149	3.81692090214932	2.91296802743586	1.54980007886911	0	0	0	0	0
26.9000000000000	5.73794055070364	5.17858664917580	4.55099523210412	3.82169537276939	2.91533076028425	1.54691672738779	0	0	0	0	0
27	5.74705117086335	5.18649163155093	4.55749862619550	3.82647252850453	2.91770291411341	1.54404940939462	0	0	0	0	0
27.1000000000000	5.75615305265815	5.19439087990739	4.56399991902986	3.83125226375711	2.92008434059420	1.54119797684233	0	0	0	0	0
27.2000000000000	5.76524617490955	5.20228435102908	4.57049904065354	3.83603447485392	2.92247489363394	1.53836228359043	0	0	0	0	0
27.3000000000000	5.77433051744795	5.21017200295701	4.57699592266187	3.84081906000916	2.92487442933812	1.53554218537372	0	0	0	0	0
27.4000000000000	5.78340606108772	5.21805379496090	4.58349049816683	3.84560591928832	2.92728280597299	1.53273753977152	0	0	0	0	0
27.5000000000000	5.79247278760286	5.22592968751138	4.58998270176544	3.85039495457273	2.92969988392878	1.52994820617741	0	0	0	0	0
27.6000000000000	5.80153067970338	5.23379964225286	4.59647246950884	3.85518606952496	2.93212552568370	1.52717404576967	0	0	0	0	0
27.7000000000000	5.81057972101213	5.24166362197704	4.60295973887210	3.85997916955487	2.93455959576860	1.52441492148220	0	0	0	0	0
27.8000000000000	5.81961989604234	5.24952159059712	4.60944444872468	3.86477416178646	2.93700196073236	1.52167069797613	0	0	0	0	0
27.9000000000000	5.82865119017557	5.25737351312250	4.61592653930161	3.86957095502535	2.93945248910791	1.51894124161192	0	0	0	0	0
28	5.83767358964033	5.26521935563415	4.62240595217521	3.87436945972698	2.94191105137892	1.51622642042201	0	0	0	0	0
28.1000000000000	5.84668708149111	5.27305908526055	4.62888263022758	3.87916958796549	2.94437751994714	1.51352610408403	0	0	0	0	0
28.2000000000000	5.85569165358807	5.28089267015419	4.63535651762358	3.88397125340322	2.94685176910033	1.51084016389455	0	0	0	0	0
28.3000000000000	5.86468729457707	5.28872007946859	4.64182755978450	3.88877437126089	2.94933367498086	1.50816847274325	0	0	0	0	0
28.4000000000000	5.87367399387027	5.29654128333594	4.64829570336225	3.89357885828835	2.95182311555486	1.50551090508772	0	0	0	0	0
28.5000000000000	5.88265174162722	5.30435625284513	4.65476089621418	3.89838463273599	2.95431997058199	1.50286733692866	0	0	0	0	0
28.6000000000000	5.89162052873636	5.31216496002041	4.66122308737841	3.90319161432672	2.95682412158574	1.50023764578556	0	0	0	0	0
28.7000000000000	5.90058034679701	5.31996737780050	4.66768222704972	3.90799972422851	2.95933545182435	1.49762171067288	0	0	0	0	0
28.8000000000000	5.90953118810176	5.32776348001815	4.67413826655597	3.91280888502756	2.96185384626223	1.49501941207669	0	0	0	0	0
28.9000000000000	5.91847304561930	5.33555324138025	4.68059115833508	3.91761902070195	2.96437919154194	1.49243063193170	0	0	0	0	0
29	5.92740591297769	5.34333663744831	4.68704085591240	3.92243005659587	2.96691137595670	1.48985525359878	0	0	0	0	0
29.1000000000000	5.93632978444800	5.35111364461945	4.69348731387872	3.92724191939439	2.96945028942338	1.48729316184289	0	0	0	0	0
29.2000000000000	5.94524465492837	5.35888424010780	4.69993048786865	3.93205453709873	2.97199582345605	1.48474424281142	0	0	0	0	0
29.3000000000000	5.95415051992841	5.36664840192635	4.70637033453951	3.93686783900202	2.97454787113997	1.48220838401294	0	0	0	0	0
29.4000000000000	5.96304737555404	5.37440610886917	4.71280681155069	3.94168175566558	2.97710632710611	1.47968547429633	0	0	0	0	0
29.5000000000000	5.97193521849263	5.38215734049408	4.71923987754343	3.94649621889567	2.97967108750607	1.47717540383036	0	0	0	0	0
29.6000000000000	5.98081404599853	5.38990207710571	4.72566949212105	3.95131116172073	2.98224204998756	1.47467806408355	0	0	0	0	0
29.7000000000000	5.98968385587894	5.39764029973890	4.73209561582963	3.95612651836903	2.98481911367025	1.47219334780452	0	0	0	0	0
29.8000000000000	5.99854464648012	5.40537199014252	4.73851821013905	3.96094222424683	2.98740217912210	1.46972114900260	0	0	0	0	0
29.9000000000000	6.00739641667390	5.41309713076368	4.74493723742448	3.96575821591696	2.98999114833612	1.46726136292885	0	0	0	0	0
30	6.01623916584457	5.42081570473218	4.75135266094824	3.97057443107781	2.99258592470756	1.46481388605744	0	0	0	0	0
}\datatwo

\begin{tikzpicture}
\begin{groupplot}[group style = {group size = 2 by 2,horizontal sep=2cm,vertical sep=1.8cm}]


\nextgroupplot[height = 6cm,
     width = 6cm,
     ylabel={$(u_{\text{cr},p})_\text{cube}$ (m/s) [Eq. (\ref{eqverticalforce})]},
     xlabel={$a$ (mm)},
     grid=both,
     xmin=0,
     xmax=30,
     ymin=0,
    ymax=10, 
    legend columns=2,
  domain=0:1,samples=400,
   legend style={cells={align=left},anchor = south west,at={(0,1.15)},font=\small},  ]


\addplot+[densely dashed,mark=none,color=black,line width=1.5,name path=A1] 
table {
-1 -1
}; \addlegendentry{$\rho_p/ \rho_w = 0.5$ \, \, }

\addplot+[brown!50!black, opacity=0.1] fill between[of=A1 and A1]; \addlegendentry{Microplastics}


\addplot+[solid,mark=none,color=red,line width=1.5] 
table {
-1 -1
}; \addlegendentry{$\rho_p/ \rho_w = 1.0$  \, \, }

\addplot+[green, opacity=0.1] fill between[of=A1 and A1]; \addlegendentry{Mesoplastics}

\addplot+[dashdotdotted,mark=none,color=black,line width=1.5] 
table {
-1 -1
}; \addlegendentry{$\rho_p/ \rho_w = 1.5$  \, \, }

\addplot+[blue, opacity=0.1] fill between[of=A1 and A1]; \addlegendentry{Macroplastics}


\addplot+[no markers,draw opacity=0,name path=A] 
table {
0 0
0 10
};

\addplot+[no markers,draw opacity=0,name path=B] 
table {
5 0
5 10
};

\addplot+[no markers,draw opacity=0,name path=C] 
table {
25 0
25 10
};

\addplot+[no markers,draw opacity=0,name path=D] 
table {
30 0
30 10
};

\addplot+[brown!50!black, opacity=0.05] fill between[of=A and B]; 

\addplot+[green, opacity=0.05] fill between[of=B and C]; 

\addplot+[blue, opacity=0.05] fill between[of=C and D]; 


\addplot+[densely dashed,mark=none,color=black,line width=1.5] 
table [x=a,y=u1] {\dataone};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u2] {\dataone};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u3] {\dataone};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u4] {\dataone};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u5] {\dataone};

\addplot+[solid,mark=none,color=red,line width=1.5] 
table [x=a,y=u6] {\dataone};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u7] {\dataone};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u8] {\dataone};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u9] {\dataone};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u10] {\dataone};

\addplot+[dashdotdotted,mark=none,color=black,line width=1.5]
table [x=a,y=u11] {\dataone};

\node[align=center,fill=white,fill opacity=0,text opacity=1] at (rel axis cs:0.08,0.1) {(\textit{a})};


\draw[<->,line width=0.45 mm,draw=gray] (axis cs:15.2, 2.4) -- (axis cs:17, 4);

\node[align=center,fill=white,fill opacity=0,text opacity=1, text = gray, anchor=west] at (axis cs: 18.5,3.7) {\scriptsize{$\rho_p/\rho_w < 1$}};

\node[align=center,fill=white,fill opacity=0,text opacity=1, text = gray, anchor=west] at (axis cs: 16,2) {\scriptsize{$\rho_p/\rho_w > 1$}};


\nextgroupplot[height = 6cm,
     width = 6cm,
    ylabel={$(u_{\text{cr},p})_\text{cube}$ (m/s) [Eq. (\ref{eqverticalforce})]},
     xlabel={$a$ (mm)},
     grid=both,
     xmin=0,
     xmax=30,
     ymin=0,
    ymax=10, 
    legend columns=1,
  domain=0:100,samples=400,
   legend style={cells={align=left},anchor = north west,at={(1.1,1)},font=\small},  ]

\node[align=center,fill=white,fill opacity=0,text opacity=1] at (rel axis cs:0.08,0.1) {(\textit{b})};


\addplot+[no markers,draw opacity=0,name path=A] 
table {
0 0
0 10
};

\addplot+[no markers,draw opacity=0,name path=B] 
table {
5 0
5 10
};

\addplot+[no markers,draw opacity=0,name path=C] 
table {
25 0
25 10
};

\addplot+[no markers,draw opacity=0,name path=D] 
table {
30 0
30 10
};

\addplot+[brown!50!black, opacity=0.05] fill between[of=A and B]; 

\addplot+[green, opacity=0.05] fill between[of=B and C]; 

\addplot+[blue, opacity=0.05] fill between[of=C and D]; 

\addplot+[densely dashed,mark=none,color=black,line width=1.5] 
table [x=a,y=u1] {\datatwo};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u2] {\datatwo};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u3] {\datatwo};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u4] {\datatwo};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u5] {\datatwo};

\addplot+[solid,mark=none,color=red,line width=1.5] 
table [x=a,y=u6] {\datatwo};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u7] {\datatwo};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u8] {\datatwo};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u9] {\datatwo};

\addplot+[solid,mark=none,color=black,line width=1.5] 
table [x=a,y=u10] {\datatwo};

\addplot+[dashdotdotted,mark=none,color=black,line width=1.5]
table [x=a,y=u11] {\datatwo};


\nextgroupplot[height = 6cm,
     width = 6cm,
     xlabel={$\Gamma_\text{cr}$},
     ylabel={$\Theta_{\text{cr},p}$},
     grid=both,
     xmin=-5,
     xmax=20,
     ymin=0,
    ymax=100, 
    legend columns=1,
  domain=0:20,samples=1000,
   legend style={cells={align=left},anchor = north west,at={(1.15,1)},font=\small},  ]

\addplot+[solid,color=black,mark=none,line width=2] {ln(0.3/(3/1000))/(0.467*0.41)*sqrt(2*(x)/(1.24*2))}; \addlegendentry{ $(  \Theta_{\text{cr},p})_\text{cube}$ [Eq. (\ref{dimensionless2})] \\
$C_{D,{F_w}} = 2$; $\beta_p = 1.24$; $H/z_0 = 100$} 

\addplot+[densely dashed,color=black,mark=none,line width=2] {ln(0.3/(3/1000))/(0.467*0.41)*sqrt(2*(x)/(1.24*5))}; \addlegendentry{$(  \Theta_{\text{cr},p})_\text{cube}$ [Eq. (\ref{dimensionless2})] \\ $C_{D,{F_w}} = 5$; $\beta_p = 1.24$; $H/z_0 = 100$}


\addplot[solid,color=teal,mark=none,line width=2]
table{%	
21.5772851838132	89.1996878710996
20.3404147248143	86.6330974036776
19.1942967147130	84.1836485554534
18.1305629427114	81.8434118950065
17.1417796420015	79.6051660226472
16.2213246848216	77.4622274802509
15.3632832931110	75.4085289492935
14.5623591168992	73.4385934020965
13.8137981460794	71.5473029360104
13.1133233914025	69.7299065841168
12.4570785917943	67.9821405467238
11.8415795820280	66.2999865919389
11.2636721164827	64.6797619495660
10.7204951995428	63.1180151842487
10.2094491078082	61.6116100561841
9.72816742450472	60.1575264962414
9.27449251763723	58.7530506784627
8.84645398740946	57.3956171245626
8.44224966979000	56.0827977961699
8.06022885496159	54.8123522589410
7.69887742834733	53.5821817177772
7.35680469476839	52.3903463033794
7.03273164298156	51.2349678227571
6.72548050883849	50.1143090707138
6.43396544424949	49.0267353968048
6.15718417665642	47.9707329598178
5.89421052799294	46.9448229513287
5.64418771001352	45.9476353713747
5.40632228167327	44.9778760531078
5.17987871799632	44.0343449446751
4.96417450643320	43.1158825139929
4.75857571209444	42.2213905020320
4.56249297770708	41.3498057733893
4.37537788186699	40.5001635676677
4.19671965290153	39.6715470352317
4.02604217205314	38.8630221029431
3.86290125038968	38.0737827479574
3.70688215162723	37.3030206427722
3.55759732935644	36.5499462876299
3.41468436534723	35.8138456171053
3.27780408308986	35.0940178942903
3.14663882323450	34.3897938457537
3.02089086429594	33.7005336970193
2.90028097341367	33.0256253253571
2.78454707522734	32.3644996924599
2.67344303998927	31.7165770711284
2.56673755017681	31.0813348585932
2.46421307638436	30.4582543305041
2.36566492481655	29.8468209363524
2.27090035735558	29.2465867132648
2.17973778569682	28.6570730087336
2.09200602443517	28.0778336742089
2.00754360233064	27.5084524246971
1.92619811976306	26.9484972327028
1.84782566368479	26.3975784983546
1.77229025588392	25.8553038063738
1.69946335104596	25.3212784082172
1.62922335915999	24.7951453080096
1.56145521877936	24.2765557405020
1.49604997978312	23.7651300421361
1.43290443895804	23.2605479650908
1.37192077766507	22.7624570532025
1.31300624585448	22.2705354062413
1.25607284863743	21.7844413106460
1.20103707096312	21.3038606550864
1.14781960916999	20.8284585543175
1.09634512561530	20.3579246323163
1.04654201951936	19.8919372871467
0.998342210294028	19.4301741804090
0.951680937414002	18.9723109495149
0.906496572787283	18.5180198005512
0.862730444731032	18.0669679561977
0.820326673863974	17.6188255079704
0.779232018466384	17.1732249814947
0.739395728699597	16.7298263470640
0.700769412250129	16.2882566729707
0.663306910112786	15.8481095821413
0.626964170044001	15.4090030725138
0.591699140729160	14.9704880134115
0.557471665208293	14.5321049637257
0.524243377514369	14.0933685399891
0.491977616822512	13.6537446413975
0.460639333960557	13.2126506110519
0.430195009874143	12.7694451456935
0.400612579797814	12.3234089107558
0.371861360167630	11.8737560518283
0.343911975302785	11.4195658433177
0.316736298765214	10.9598096440261
0.290307384721524	10.4932640388935
0.264599418665663	10.0185130423157
0.239587652523516	9.53384010023211
0.215248360685118	9.03715959543605
0.191558787910869	8.52588048997687
0.168497105602297	7.99668352175159
0.146042362586516	7.44523467798232
0.124174448711613	6.86562246033909
0.102874057388117	6.24944365350700
0.0821226396799863	5.58398246422481
0.0619023799431761	4.84830836087918
0.0421961538698211	4.00310061424083
0.0229875022525991	2.95480800127702
0.00426060002102369	1.27215960813606
0 0
};  \addlegendentry{$(  \Theta_{\text{cr},p})_\text{sphere}$ [Eq. (\ref{dimensionless1})] \\ $C_{D,{F_w}} = 2$; $\beta_p = 1.5$; $H/z_0 = 100$}


\addplot[densely dashed,color=teal,mark=none,line width=2]
table{%	
21.5772851838132	56.4148360497541
20.3404147248143	54.7915817101682
19.1942967147130	53.2424142356753
18.1305629427114	51.7623186135076
17.1417796420015	50.3467276294824
16.2213246848216	48.9914142935357
15.3632832931110	47.6925412965023
14.5623591168992	46.4466446619278
13.8137981460794	45.2504875439691
13.1133233914025	44.1010651673161
12.4570785917943	42.9956808682664
11.8415795820280	41.9317932938303
11.2636721164827	40.9070732556243
10.7204951995428	39.9193378742637
10.2094491078082	38.9666036175353
9.72816742450472	38.0469604260103
9.27449251763723	37.1586919254487
8.84645398740946	36.3001755649164
8.44224966979000	35.4698757181137
8.06022885496159	34.6663754099458
7.69887742834733	33.8883472458419
7.35680469476839	33.1345643447323
7.03273164298156	32.4038388330701
6.72548050883849	31.6950720058184
6.43396544424949	31.0072300192604
6.15718417665642	30.3393554361470
5.89421052799294	29.6905129759093
5.64418771001352	29.0598361744921
5.40632228167327	28.4465065289130
5.17987871799632	27.8497650597389
4.96417450643320	27.2688784144888
4.75857571209444	26.7031519931642
4.56249297770708	26.1519134098981
4.37537788186699	25.6145524966402
4.19671965290153	25.0904893867664
4.02604217205314	24.5791333205534
3.86290125038968	24.0799745243940
3.70688215162723	23.5925017670877
3.55759732935644	23.1162157251452
3.41468436534723	22.6506647839382
3.27780408308986	22.1954057585327
3.14663882323450	21.7500153632446
3.02089086429594	21.3140889691672
2.90028097341367	20.8872394358935
2.78454707522734	20.4691068719984
2.67344303998927	20.0593246258076
2.56673755017681	19.6575621743084
2.46421307638436	19.2634914474160
2.36566492481655	18.8767870148146
2.27090035735558	18.4971655599069
2.17973778569682	18.1243243562665
2.09200602443517	17.7579812347748
2.00754360233064	17.3978729136849
1.92619811976306	17.0437261548171
1.84782566368479	16.6952945535776
1.77229025588392	16.3523299247525
1.69946335104596	16.0145826074419
1.62922335915999	15.6818268176295
1.56145521877936	15.3538419768044
1.49604997978312	15.0303879646487
1.43290443895804	14.7112622386563
1.37192077766507	14.3962418859769
1.31300624585448	14.0851233190292
1.25607284863743	13.7776904191810
1.20103707096312	13.4737445249840
1.14781960916999	13.1730738364122
1.09634512561530	12.8754820544331
1.04654201951936	12.5807657801229
0.998342210294028	12.2887211487775
0.951680937414002	11.9991430154838
0.906496572787283	11.7118240651677
0.862730444731032	11.4265538309724
0.820326673863974	11.1431236604519
0.779232018466384	10.8613011424053
0.739395728699597	10.5808712231634
0.700769412250129	10.3015980400048
0.663306910112786	10.0232245775011
0.626964170044001	9.74550923633529
0.591699140729160	9.46816796132597
0.557471665208293	9.19091017640238
0.524243377514369	8.91342889810545
0.491977616822512	8.63538633142700
0.460639333960557	8.35641397178790
0.430195009874143	8.07610622339444
0.400612579797814	7.79400813912062
0.371861360167630	7.50962270099713
0.343911975302785	7.22236759102911
0.316736298765214	6.93159223940034
0.290307384721524	6.63652289048824
0.264599418665663	6.33626399636410
0.239587652523516	6.02972991291629
0.215248360685118	5.71560158000475
0.191558787910869	5.39224028134386
0.168497105602297	5.05754673125433
0.146042362586516	4.70877985937888
0.124174448711613	4.34220090589612
0.102874057388117	3.95249521079325
0.0821226396799863	3.53162060027802
0.0619023799431761	3.06633944384316
0.0421961538698211	2.53178312876402
0.0229875022525991	1.86878466650502
0.00426060002102369	0.804584381795445
0 0
};  \addlegendentry{$(  \Theta_{\text{cr},p})_\text{sphere}$ [Eq. (\ref{dimensionless1})] \\ $C_{D,{F_w}} = 5$; $\beta_p = 1.5$; $H/z_0 = 100$}




%\addplot+[densely dashed,color=teal,mark=none,line width=2] {(ln(0.3/(3/1000))/(0.467*0.41))*sqrt(2*(x)/(1.5*5))}; \addlegendentry{$C_{D,{F_w}} = 5$; $\beta_p = 1.5$; $H/z_0 = 100$; }

%\draw[<->,line width=0.45 mm,draw=gray] (axis cs:-0.5,60) -- (axis cs:0.5, 60);

%\node[align=center,fill=white,fill opacity=0,text opacity=1, text = gray, anchor=west] at (axis cs: -0.1,70)  {\begin{tabular}{c} \scriptsize{$\rho_p/\rho_w$} \\ \scriptsize{$<1$} \end{tabular}};


%\node[align=center,fill=white,fill opacity=0,text opacity=1, text = gray, anchor=east] at (axis cs: 0.1,70) {\begin{tabular}{c} \scriptsize{$\rho_p/\rho_w$} \\ \scriptsize{$>1$} \end{tabular}};

%\addplot+[densely dashed,color=black,mark=none,line width=2] {log(0.3/3/1000)/(0.467*0.41)*(2*(1+x )/(1.5*2)}; 

%\addplot+[densely dashed,color=black,mark=none,line width=2] {0.165*(x+0.6)^(-0.8)+0.045*exp(-40*x^(-1.3))}; \addlegendentry{Eq. (\ref{eqSui})}

\node[align=center,fill=white,fill opacity=0,text opacity=1] at (rel axis cs:0.08,0.1) {(\textit{c})};

\node[align=center,fill=white,fill opacity=0.6,text opacity=1] at (rel axis cs:0.7,0.2) {entrapment};  

\node[align=center,fill=white,fill opacity=0.6,text opacity=1] at (rel axis cs:0.3,0.8) {detachment};  

\end{groupplot}
\end{tikzpicture}
